Asteroseismology of the fast-rotating high-amplitude $\delta$ Scuti star V2367 Cygni

We present the comprehensive analysis of the high-amplitude $\delta$ Sct star V2367 Cygni. Firstly, we perform the frequency analysis for the whole available set of the {\it Kepler} and {\it TESS} photometry. Most of the frequency peaks are harmonics or combinations of the three known independent frequencies with the highest amplitudes, i.e., $\nu_1=5.66106$\,d$^{-1}$, $\nu_2=7.14898$\,d$^{-1}$ and $\nu_3=7.77557$\,d$^{-1}$. The total number of independent frequencies is 26 and 25 from the {\it Kepler} and {\it TESS} light curve, respectively. Then, using the $UBVRI$ time-series photometry, we unambiguously identify the dominant frequency $\nu_1$ as the radial mode, whereas in the case of frequencies $\nu_2$ and $\nu_3$ the most probable mode degrees are $\ell=0$ or $\ell=2$. However, only the frequency $\nu_2$ can be associated with a radial mode, and only if higher order effects of rotation are taken into account. Including the rotational mode coupling, we constructed complex seismic models of V2367\,Cyg, which fit $\nu_1$ and $\nu_2$ as radial modes, and reproduce the amplitude of bolometric flux variations (the parameter $f$) for the dominant mode. The empirical values of $f$ are derived from the $UBVRI$ amplitudes and phases. We rely on the Bayesian analysis based on Monte Carlo simulations to derive constraints on evolutionary stage, mass, rotation, overshooting from the convective core and efficiency of convective transport in the envelope. Our seismic analysis clearly indicates that V2367\,Cyg is in a post-MS phase of evolution. This is the first extensive seismic modelling that takes into account the effect of rotational coupling between pulsation modes.

==> (inline-0) <==
\begin{longtable}{  c c c c c  c  }
	\caption{All frequencies detected in {\it Kepler} SC data with $S/N>5$. %They are listed in the order they appeared during pre-whitening. 
		Columns contain: number, our ID$_K$, frequency, amplitude, phase and  signal to noise ratio.}\\
	\hline
	\# & ID$_K$  &   $\nu~[\mathrm{d}^{-1}]$   &     $A$ [ppt]   &   $\phi$ [$0-1$] & $S/N$ \\
	\hline
	\endfirsthead
	\caption[]{continued}
	\label{tab:Kepler_SC_ALL_freq}\\
	%	\begin{tabular}{  c c c c c  c  } % four columns, alignment for each
		\hline
		\# & ID$_K$  &   $\nu~[\mathrm{d}^{-1}]$   &     $A$ [ppt]   &   $\phi$ [$0-1$] & $S/N$ \\
		\hline
		\endhead
		1  &          $\nu_{1}$  &        5.661058(2)  &         156.998(2)  &        0.872513(3)  &        75.7   \\
		2  &  $2\nu_{1}$  &       11.322118(3)  &          50.863(2)  &        0.650089(8)  &        76.0   \\
		3  &          $\nu_{2}$  &        7.148954(7)  &          17.050(2)  &         0.99924(2)  &        72.6   \\
		4  &  $3\nu_{1}$  &       16.983178(5)  &          16.695(2)  &         0.44384(2)  &        74.6   \\
		5  &          $\nu_{3}$  &        7.775571(9)  &           8.922(2)  &         0.95486(5)  &        67.6   \\
		6  &  $1\nu_{1}+1\nu_{2}$  &       12.810015(8)  &           8.300(2)  &         0.71374(5)  &        71.4   \\
		7  &  $4\nu_{1}$  &       22.644241(7)  &           8.227(2)  &         0.19484(5)  &        73.0   \\
		8  &  $-1\nu_{1}+1\nu_{2}$  &        1.487893(9)  &           5.715(2)  &          0.4046(1)  &        70.2   \\
		9  &  $1\nu_{1}+1\nu_{3}$  &       13.436644(9)  &           5.046(2)  &          0.7212(1)  &        64.3   \\
		10  &  $2\nu_{1}+1\nu_{2}$  &        18.47107(1)  &           4.282(2)  &          0.5003(1)  &        69.1   \\
		11  &  $5\nu_{1}$  &        28.30530(1)  &           3.941(2)  &          0.9703(1)  &        71.3   \\
		12  &  $-1\nu_{1}+1\nu_{3}$  &         2.11451(1)  &           3.373(2)  &          0.3345(1)  &        65.6   \\
		13  &  $2\nu_{1}+1\nu_{3}$  &        19.09770(1)  &           3.093(2)  &          0.4674(1)  &        56.0   \\
		14  &  $-2\nu_{1}+3\nu_{2}$  &        10.12259(1)  &           2.590(2)  &          0.4603(1)  &        39.1   \\
		15  &  $2\nu_{1}-1\nu_{2}$  &         4.17317(1)  &           2.160(2)  &          0.8550(1)  &        58.6   \\
		16  &          $\nu_{4}$  &         9.81587(1)  &           2.113(2)  &          0.5615(1)  &        43.8   \\
		17  &  $6\nu_{1}$  &        33.96636(1)  &           1.943(2)  &          0.7371(2)  &        69.2   \\
		18  &  $3\nu_{1}+1\nu_{2}$  &        24.13214(1)  &           1.946(2)  &          0.2797(2)  &        65.2   \\
		19  &          $\nu_{5}$  &         7.85334(2)  &           1.528(2)  &          0.4139(2)  &        48.3   \\
		20  &  $3\nu_{1}+1\nu_{3}$  &        24.75876(2)  &           1.534(2)  &          0.2467(2)  &        50.8   \\
		21  &  $2\nu_{1}-1\nu_{3}$  &         3.54655(2)  &           1.487(2)  &          0.9810(2)  &        55.0   \\
		22  &          $\nu_{6}$  &         2.95671(2)  &           1.359(2)  &          0.3161(2)  &        42.9   \\
		23  &  $4\nu_{1}+1\nu_{2}$  &        29.79320(2)  &           1.230(2)  &          0.0559(3)  &        61.1   \\
		24  &  $-1\nu_{1}+3\nu_{2}$  &        15.78366(2)  &           1.208(2)  &          0.1664(3)  &        38.8   \\
		25  &          $\nu_{7}$  &        10.02421(2)  &           1.223(2)  &          0.6596(3)  &        39.4   \\
		26  &          $\nu_{8}$  &         7.68347(2)  &           1.092(2)  &          0.3050(3)  &        52.8   \\
		27  &  $1\nu_{1}+1\nu_{4}$  &        15.47693(2)  &           1.004(2)  &          0.2729(3)  &        44.1   \\
		28  &  $1\nu_{1}-1\nu_{6}$  &         2.70434(2)  &           1.002(2)  &          0.0026(3)  &        44.9   \\
		29  &  $7\nu_{1}$  &        39.62742(2)  &           0.974(2)  &          0.5257(3)  &        66.6   \\
		30  &  $1\nu_{1}+1\nu_{5}$  &        13.51438(2)  &           0.861(2)  &          0.2087(4)  &        33.7   \\
		31  &  $3\nu_{1}-1\nu_{2}$  &         9.83422(2)  &           0.872(2)  &          0.6075(4)  &        41.5   \\
		32  &  $4\nu_{1}+1\nu_{3}$  &        30.41982(2)  &           0.865(2)  &          0.0176(4)  &        53.0   \\
		33  &          $\nu_{9}$  &        19.39129(2)  &           0.806(2)  &          0.8494(4)  &        28.5   \\
		34  &  $3\nu_{1}-1\nu_{3}$  &         9.20759(2)  &           0.754(2)  &          0.7605(4)  &        39.0   \\
		35  &  $1\nu_{2}+1\nu_{3}$  &        14.92452(3)  &           0.731(2)  &          0.8821(4)  &        44.8   \\
		36  &  $5\nu_{1}+1\nu_{2}$  &        35.45426(2)  &           0.716(2)  &          0.8316(4)  &        56.1   \\
		37  &  $1\nu_{1}+1\nu_{6}$  &         8.61776(2)  &           0.677(2)  &          0.0974(5)  &        34.3   \\
		38  &  $1\nu_{1}+1\nu_{8}$  &        13.34449(3)  &           0.625(2)  &          0.0967(5)  &        30.0   \\
		39  &  $8\nu_{3}-4\nu_{7}$  &        22.10873(3)  &           0.603(2)  &          0.1350(5)  &        25.5   \\
		40  &  $3\nu_{2}$  &        21.44471(3)  &           0.593(2)  &          0.9400(5)  &        32.3   \\
		41  &  $2\nu_{2}$  &        14.29782(3)  &           0.581(2)  &          0.9076(5)  &        36.0   \\
		42  &  $1\nu_{1}+1\nu_{7}$  &        15.68529(3)  &           0.571(2)  &          0.3542(5)  &        38.6   \\
		43  &  $-1\nu_{1}+1\nu_{5}$  &         2.19229(3)  &           0.556(2)  &          0.7936(6)  &        38.3   \\
		44  &  $1\nu_{1}+1\nu_{2}+1\nu_{3}$     &        20.58561(3)  &           0.560(2)  &          0.5300(5)  &        43.7   \\
		45  &  $1\nu_{1}+1\nu_{9}$  &        25.05235(3)  &           0.562(2)  &          0.6652(5)  &        31.2   \\
		46  &  $2\nu_{1}-1\nu_{6}$  &         8.36541(3)  &           0.532(2)  &          0.7869(6)  &        35.5   \\
		47  &          $\nu_{10}$  &        16.54373(3)  &           0.520(2)  &          0.1694(6)  &        19.6   \\
		48  &  $2\nu_{1}+1\nu_{5}$  &        19.17541(3)  &           0.500(2)  &          0.9640(6)  &        24.4   \\
		49  &  $-3\nu_{1}+3\nu_{2}$  &         4.46152(3)  &           0.506(2)  &          0.7356(6)  &        35.7   \\
		50  &  $2\nu_{1}+1\nu_{4}$  &        21.13800(3)  &           0.499(2)  &          0.0320(6)  &        36.7   \\
		51  &  $2\nu_{1}+1\nu_{6}$  &        14.27881(3)  &           0.497(2)  &          0.8934(6)  &        40.0   \\
		52  &  $8\nu_{1}$  &        45.28848(3)  &           0.492(2)  &          0.3191(6)  &        62.3   \\
		53  &  $1\nu_{1}+2\nu_{2}$  &        19.95889(3)  &           0.487(2)  &          0.6016(6)  &        31.6   \\
		54  &  $5\nu_{1}+1\nu_{3}$  &        36.08089(3)  &           0.483(2)  &          0.7887(6)  &        49.6   \\
		55  &  $5\nu_{1}+1\nu_{3}-2\nu_{4}$     &        16.44769(3)  &           0.489(2)  &          0.3313(6)  &        20.7   \\
		56  &  $2\nu_{2}+2\nu_{4}-1\nu_{8}$     &        26.24667(3)  &           0.441(2)  &          0.2932(7)  &        41.9   \\
		57  &  $2\nu_{3}-2\nu_{5}+1\nu_{10}$     &        16.38989(3)  &           0.444(2)  &          0.2872(7)  &        21.0   \\
		58  &  $5\nu_{1}+1\nu_{2}-1\nu_{8}$     &        27.76978(3)  &           0.419(2)  &          0.8800(7)  &        26.0   \\
		59  &  $-1\nu_{1}+1\nu_{4}$  &         4.15482(3)  &           0.414(2)  &          0.8158(7)  &        37.9   \\
		60  &  $-1\nu_{1}+1\nu_{8}$  &         2.02241(3)  &           0.404(2)  &          0.6811(8)  &        38.4   \\
		61  &  $6\nu_{1}+1\nu_{2}$  &        41.11532(3)  &           0.400(2)  &          0.6068(8)  &        52.0   \\
		62  &          instrumental  &         0.00255(3)  &           0.350(2)  &          0.7923(9)  &        11.6   \\
		63  &  $2\nu_{1}+1\nu_{8}$  &        19.00555(3)  &           0.377(2)  &          0.8412(8)  &        23.6   \\
		64  &          $\nu_{11}$  &        10.22938(3)  &           0.388(2)  &          0.8355(8)  &        27.6   \\
		65  &  $2\nu_{1}+2\nu_{6}-1\nu_{7}$     &         7.21331(3)  &           0.382(2)  &          0.0601(8)  &        34.8   \\
		66  &  $-1\nu_{7}+1\nu_{9}+1\nu_{11}$     &        19.59607(3)  &           0.378(2)  &          0.3057(8)  &        21.5   \\
		67  &  $-1\nu_{1}+2\nu_{2}$  &         8.63688(3)  &           0.361(2)  &          0.2120(9)  &        29.7   \\
		68  &  $2\nu_{2}+1\nu_{5}$  &        22.14933(4)  &           0.356(2)  &          0.8694(9)  &        16.9   \\
		69  &  $-1\nu_{2}+1\nu_{3}$  &         0.62661(3)  &           0.356(2)  &          0.3725(9)  &        26.4   \\
		70  &  $1\nu_{1}+1\nu_{10}$  &        22.20481(3)  &           0.345(2)  &          0.8353(9)  &        17.2   \\
		71  &  $3\nu_{1}+1\nu_{6}$  &        19.93970(3)  &           0.339(2)  &          0.8487(9)  &        35.0   \\
		72  &          instrumental  &         0.02188(4)  &           0.324(2)  &           0.713(1)  &        11.1   \\
		73  &  $-2\nu_{2}+3\nu_{5}$  &         9.26346(3)  &           0.323(2)  &           0.234(1)  &        26.9   \\
		74  &  $9\nu_{4}-9\nu_{8}$  &        19.19329(4)  &           0.343(2)  &          0.5218(9)  &        22.6   \\
		75  &  $4\nu_{10}-4\nu_{11}$  &        25.25714(4)  &           0.327(2)  &          0.0935(9)  &        22.2   \\
		76  &          $\nu_{12}$  &        22.12973(4)  &           0.321(2)  &           0.231(1)  &        18.0   \\
		77  &  $2\nu_{2}+1\nu_{7}-1\nu_{8}$     &        16.63934(4)  &           0.320(2)  &           0.302(1)  &        17.0   \\
		78  &  $-1\nu_{4}+2\nu_{8}+1\nu_{10}$     &        22.09576(4)  &           0.326(2)  &          0.4784(9)  &        19.5   \\
		79  &  $1\nu_{3}-1\nu_{5}+1\nu_{12}$     &        22.05087(4)  &           0.310(2)  &           0.035(1)  &        20.7   \\
		80  &  $-10\nu_{1}+4\nu_{12}$  &        31.90773(4)  &           0.282(2)  &           0.063(1)  &        33.5   \\
		81  &  $2\nu_{1}+1\nu_{7}$  &        21.34637(4)  &           0.285(2)  &           0.117(1)  &        28.6   \\
		82  &  $4\nu_{1}-1\nu_{3}$  &        14.86868(4)  &           0.278(2)  &           0.551(1)  &        31.6   \\
		83  &  $3\nu_{1}-1\nu_{6}$  &        14.02646(4)  &           0.278(2)  &           0.568(1)  &        22.5   \\
		84  &  $-10\nu_{5}+9\nu_{11}$  &        13.53223(4)  &           0.287(2)  &           0.724(1)  &        17.8   \\
		85  &  $-1\nu_{1}+1\nu_{12}$  &        16.46868(4)  &           0.268(2)  &           0.442(1)  &        15.9   \\
		86  &  $2\nu_{1}+2\nu_{2}$  &        25.61993(4)  &           0.269(2)  &           0.446(1)  &        30.9   \\
		87  &  $6\nu_{1}+1\nu_{3}$  &        41.74195(4)  &           0.267(2)  &           0.572(1)  &        41.3   \\
		88  &  $-1\nu_{1}-1\nu_{4}+1\nu_{6}$     &         1.19956(4)  &           0.265(2)  &           0.709(1)  &        28.2   \\
		89  &  $-2\nu_{2}+4\nu_{8}$  &        16.43463(4)  &           0.256(2)  &           0.722(1)  &        16.3   \\
		90  &  $3\nu_{1}+1\nu_{5}$  &        24.83648(4)  &           0.251(2)  &           0.742(1)  &        23.3   \\
		91  &  $2\nu_{5}-1\nu_{7}+1\nu_{12}$     &        27.81025(4)  &           0.253(2)  &           0.685(1)  &        17.7   \\
		92  &  $2\nu_{1}-1\nu_{5}$  &         3.46878(4)  &           0.247(2)  &           0.518(1)  &        22.3   \\
		93  &  $3\nu_{1}-1\nu_{10}$  &         0.43970(4)  &           0.249(2)  &           0.685(1)  &        13.1   \\
		94  &  $-3\nu_{1}-3\nu_{4}+2\nu_{10}$     &         6.28767(4)  &           0.248(2)  &           0.979(1)  &        26.4   \\
		95  &  $9\nu_{1}$  &        50.94953(4)  &           0.245(2)  &           0.124(1)  &        55.1   \\
		96  &  $2\nu_{3}+1\nu_{5}+1\nu_{7}$     &        33.43083(4)  &           0.247(2)  &           0.622(1)  &        24.2   \\
		97  &          $\nu_{13}$  &        16.42229(4)  &           0.238(2)  &           0.966(1)  &        16.8   \\
		98  &  $4\nu_{1}+1\nu_{2}-1\nu_{9}$     &        10.40196(4)  &           0.238(2)  &           0.699(1)  &        19.7   \\
		99  &          instrumental  &         0.01577(4)  &           0.226(2)  &           0.167(1)  &         9.0   \\
		100  &  $4\nu_{1}+1\nu_{6}$  &        25.60068(4)  &           0.238(2)  &           0.712(1)  &        33.5   \\
		101  &  $-1\nu_{2}+3\nu_{4}$  &        22.30043(4)  &           0.237(2)  &           0.978(1)  &        18.3   \\
		102  &  $-1\nu_{1}+1\nu_{7}$  &         4.36313(4)  &           0.239(2)  &           0.933(1)  &        30.5   \\
		103  &          $\nu_{14}$  &        13.33679(4)  &           0.234(2)  &           0.870(1)  &        14.9   \\
		104  &  $1\nu_{1}+1\nu_{13}$  &        22.08330(5)  &           0.227(2)  &           0.835(1)  &        19.5   \\
		105  &  $1\nu_{1}+1\nu_{12}$  &        27.79080(4)  &           0.225(2)  &           0.965(1)  &        16.8   \\
		106  &  $1\nu_{1}+3\nu_{2}$  &        27.10582(4)  &           0.227(2)  &           0.682(1)  &        22.4   \\
		107  &  $7\nu_{3}-2\nu_{14}$  &        27.75677(4)  &           0.229(2)  &           0.258(1)  &        17.9   \\
		108  &          instrumental  &         0.01019(4)  &           0.213(2)  &           0.235(1)  &         8.5   \\
		109  &  $2\nu_{1}+1\nu_{10}$  &        27.86586(4)  &           0.216(2)  &           0.603(1)  &        19.2   \\
		110  &  $9\nu_{6}-1\nu_{7}$  &        16.58671(5)  &           0.213(2)  &           0.973(1)  &        15.5   \\
		111  &  $-8\nu_{1}+9\nu_{11}$  &        46.77639(4)  &           0.218(2)  &           0.395(1)  &        44.5   \\
		112  &  $2\nu_{1}+1\nu_{9}$  &        30.71345(5)  &           0.216(2)  &           0.304(1)  &        24.2   \\
		113  &  $-1\nu_{1}+1\nu_{10}$  &        10.88236(5)  &           0.203(2)  &           0.026(2)  &        16.1   \\
		114  &  $-9\nu_{1}+4\nu_{12}$  &        37.56880(5)  &           0.205(2)  &           0.835(2)  &        31.9   \\
		115  &  $3\nu_{1}+1\nu_{4}$  &        26.79908(5)  &           0.201(2)  &           0.792(2)  &        22.1   \\
		116  &  $-1\nu_{1}+2\nu_{2}+1\nu_{5}$     &        16.48918(5)  &           0.203(2)  &           0.489(2)  &        15.0   \\
		117  &  $3\nu_{1}+1\nu_{8}$  &        24.66660(5)  &           0.190(2)  &           0.629(2)  &        19.7   \\
		118  &  $1\nu_{1}+2\nu_{3}$  &        21.21222(5)  &           0.192(2)  &           0.567(2)  &        25.4   \\
		119  &  $3\nu_{1}+2\nu_{2}$  &        31.28099(5)  &           0.192(2)  &           0.235(2)  &        26.9   \\
		120  &  $-9\nu_{1}+6\nu_{7}$  &         9.19411(5)  &           0.193(2)  &           0.428(2)  &        18.5   \\
		121  &          instrumental  &         0.03466(5)  &           0.199(2)  &           0.730(2)  &         8.0   \\
		122  &  $2\nu_{3}$  &        15.55120(5)  &           0.192(2)  &           0.731(2)  &        20.8   \\
		123  &  $6\nu_{7}-4\nu_{8}$  &        29.41195(5)  &           0.183(2)  &           0.684(2)  &        21.6   \\
		124  &  $2\nu_{1}-1\nu_{4}$  &         1.50629(5)  &           0.184(2)  &           0.605(2)  &        24.1   \\
		125  &  $-7\nu_{2}+10\nu_{3}$  &        27.71195(5)  &           0.183(2)  &           0.771(2)  &        18.0   \\
		126  &  $-2\nu_{2}-2\nu_{6}+2\nu_{10}$     &        12.87436(5)  &           0.180(2)  &           0.775(2)  &        17.1   \\
		127  &  $-3\nu_{5}+9\nu_{6}$  &         3.05249(5)  &           0.179(2)  &           0.854(2)  &        13.1   \\
		128  &  $4\nu_{7}-3\nu_{11}$  &         9.40932(5)  &           0.177(2)  &           0.405(2)  &        17.0   \\
		129  &  $4\nu_{1}-1\nu_{6}$  &        19.68759(5)  &           0.175(2)  &           0.350(2)  &        16.3   \\
		130  &  $-1\nu_{8}+1\nu_{14}$  &         5.65355(6)  &           0.176(2)  &           0.286(2)  &        10.6   \\
		131  &  $2\nu_{1}-1\nu_{8}$  &         3.63866(5)  &           0.171(2)  &           0.632(2)  &        21.1   \\
		132  &  $5\nu_{1}-3\nu_{2}$  &         6.86056(5)  &           0.170(2)  &           0.450(2)  &        19.7   \\
		133  &  $-4\nu_{3}+4\nu_{10}$  &        35.07300(6)  &           0.168(2)  &           0.526(2)  &        21.7   \\
		134  &          $\nu_{15}$  &        39.09191(6)  &           0.168(2)  &           0.349(2)  &        23.9   \\
		135  &  $2\nu_{8}+2\nu_{11}-1\nu_{13}$     &        19.40417(5)  &           0.167(2)  &           0.191(2)  &        13.8   \\
		136  &  $-2\nu_{1}+4\nu_{2}$  &        17.27156(6)  &           0.164(2)  &           0.320(2)  &        19.5   \\
		137  &  $2\nu_{6}-2\nu_{10}+2\nu_{13}$     &         5.66864(6)  &           0.162(2)  &           0.464(2)  &        10.1   \\
		138  &  $1\nu_{4}+8\nu_{6}$  &        33.47114(6)  &           0.161(2)  &           0.527(2)  &        17.9   \\
		139  &  $1\nu_{2}+1\nu_{7}$  &        17.17313(6)  &           0.163(2)  &           0.564(2)  &        20.8   \\
		140  &  $-2\nu_{1}+2\nu_{4}+1\nu_{10}$     &        24.85434(6)  &           0.162(2)  &           0.274(2)  &        18.0   \\
		141  &  $5\nu_{1}+1\nu_{6}$  &        31.26170(6)  &           0.153(2)  &           0.556(2)  &        25.8   \\
		142  &  $7\nu_{1}+1\nu_{3}$  &        47.40301(6)  &           0.153(2)  &           0.363(2)  &        36.3   \\
		143  &  $2\nu_{1}+1\nu_{13}$  &        27.74440(6)  &           0.149(2)  &           0.525(2)  &        16.5   \\
		144  &  $4\nu_{1}+2\nu_{2}$  &        36.94206(6)  &           0.150(2)  &           0.007(2)  &        27.7   \\
		145  &  $2\nu_{4}-1\nu_{8}$  &        11.94874(6)  &           0.150(2)  &           0.740(2)  &        18.3   \\
		146  &          $\nu_{16}$  &        22.24766(6)  &           0.147(2)  &           0.743(2)  &        13.3   \\
		147  &  $2\nu_{1}+2\nu_{3}$  &        26.87329(6)  &           0.146(2)  &           0.300(2)  &        19.2   \\
		148  &  $-2\nu_{9}+3\nu_{16}$  &        27.96148(6)  &           0.145(2)  &           0.726(2)  &        17.3   \\
		149  &  $4\nu_{1}+1\nu_{5}$  &        30.49754(6)  &           0.142(2)  &           0.512(2)  &        19.8   \\
		150  &  $4\nu_{1}-1\nu_{2}$  &        15.49529(6)  &           0.146(2)  &           0.415(2)  &        17.7   \\
		151  &  $2\nu_{5}+2\nu_{7}-2\nu_{13}$     &         2.91081(6)  &           0.143(2)  &           0.866(2)  &        11.3   \\
		152  &  $5\nu_{1}-1\nu_{3}$  &        20.52973(6)  &           0.142(2)  &           0.388(2)  &        20.1   \\
		153  &  $4\nu_{1}+1\nu_{9}$  &        42.03551(6)  &           0.141(2)  &           0.765(2)  &        31.0   \\
		154  &  $8\nu_{6}-1\nu_{7}$  &        13.63021(6)  &           0.143(2)  &           0.842(2)  &        10.5   \\
		155  &  $5\nu_{2}-1\nu_{9}$  &        16.35149(6)  &           0.144(2)  &           0.845(2)  &        11.8   \\
		156  &          $\nu_{17}$  &        22.93256(6)  &           0.138(2)  &           0.096(2)  &        20.9   \\
		157  &  $-1\nu_{2}+5\nu_{5}$  &        32.11634(6)  &           0.140(2)  &           0.350(2)  &        17.7   \\
		158  &  $2\nu_{3}+2\nu_{8}$  &        30.91820(6)  &           0.140(2)  &           0.792(2)  &        23.5   \\
		159  &  $-8\nu_{1}+4\nu_{12}$  &        43.22985(6)  &           0.136(2)  &           0.632(2)  &        31.6   \\
		160  &  $3\nu_{1}+1\nu_{9}$  &        36.37450(6)  &           0.134(2)  &           0.010(2)  &        23.9   \\
		161  &  $2\nu_{1}+1\nu_{12}$  &        33.45188(6)  &           0.132(2)  &           0.689(2)  &        15.8   \\
		162  &  $1\nu_{7}-1\nu_{12}+1\nu_{17}$     &        10.82642(7)  &           0.128(2)  &           0.878(2)  &        11.5   \\
		163  &  $2\nu_{1}-1\nu_{7}$  &         1.29791(6)  &           0.132(2)  &           0.533(2)  &        19.8   \\
		164  &  $-2\nu_{10}+2\nu_{12}+1\nu_{16}$     &        33.41783(6)  &           0.134(2)  &           1.000(2)  &        16.6   \\
		165  &  $1\nu_{1}+1\nu_{14}$  &        18.99780(6)  &           0.131(2)  &           0.625(2)  &        11.2   \\
		166  &  $-2\nu_{1}+2\nu_{2}$  &         2.97430(7)  &           0.124(2)  &           0.224(3)  &        10.4   \\
		167  &          instrumental  &         0.05427(7)  &           0.124(2)  &           0.856(3)  &         5.5   \\
		168  &  $-7\nu_{1}+9\nu_{11}$  &        52.43745(7)  &           0.123(2)  &           0.194(3)  &        35.8   \\
		169  &  $-7\nu_{6}+1\nu_{16}$  &         1.55226(7)  &           0.120(2)  &           0.458(3)  &        20.9   \\
		170  &  $10\nu_{1}$  &        56.61059(7)  &           0.120(2)  &           0.927(3)  &        43.5   \\
		171  &  $3\nu_{1}-1\nu_{5}$  &         9.12985(7)  &           0.116(2)  &           0.265(3)  &        14.0   \\
		172  &  $9\nu_{8}-3\nu_{9}$  &        10.97828(7)  &           0.121(2)  &           0.754(3)  &        10.2   \\
		173  &  $3\nu_{1}+1\nu_{10}$  &        33.52696(7)  &           0.117(2)  &           0.322(3)  &        16.0   \\
		174  &  $3\nu_{1}-1\nu_{4}$  &         7.16721(7)  &           0.116(2)  &           0.429(3)  &        15.2   \\
		175  &  $-2\nu_{4}-2\nu_{9}+2\nu_{10}$     &         2.60859(7)  &           0.115(2)  &           0.515(3)  &         9.8   \\
		176  &  $-2\nu_{1}+2\nu_{10}$  &        21.76584(7)  &           0.116(2)  &           0.006(3)  &        11.2   \\
		177  &  $8\nu_{4}-2\nu_{15}$  &         0.34410(7)  &           0.110(2)  &           0.967(3)  &         6.9   \\
		178  &  $2\nu_{4}+1\nu_{6}+1\nu_{10}$     &        39.13211(7)  &           0.114(2)  &           0.336(3)  &        18.1   \\
		179  &  $1\nu_{3}-1\nu_{4}+1\nu_{8}$     &         5.64280(8)  &           0.109(2)  &           0.193(3)  &         7.0   \\
		180  &  $-1\nu_{5}+3\nu_{11}$  &        22.83424(7)  &           0.113(2)  &           0.174(3)  &        19.1   \\
		181  &  $-1\nu_{1}+2\nu_{3}$  &         9.89006(7)  &           0.112(2)  &           0.142(3)  &        12.5   \\
		182  &  $-2\nu_{5}+1\nu_{8}+2\nu_{10}$     &        25.06519(7)  &           0.115(2)  &           0.028(3)  &        13.8   \\
		183  &  $5\nu_{1}-1\nu_{6}$  &        25.34863(7)  &           0.111(2)  &           0.165(3)  &        16.6   \\
		184  &  $-3\nu_{4}+2\nu_{13}$  &         3.39704(7)  &           0.112(2)  &           0.225(3)  &        12.5   \\
		185  &  $2\nu_{1}+3\nu_{2}$  &        32.76683(7)  &           0.112(2)  &           0.471(3)  &        16.6   \\
		186  &  $1\nu_{1}+1\nu_{15}$  &        44.75300(7)  &           0.111(2)  &           0.089(3)  &        22.1   \\
		187  &  $4\nu_{1}+1\nu_{8}$  &        30.32766(7)  &           0.107(2)  &           0.408(3)  &        17.1   \\
		188  &  $4\nu_{1}+1\nu_{4}$  &        32.46018(7)  &           0.105(2)  &           0.520(3)  &        16.6   \\
		189  &          $\nu_{18}$  &        37.77743(8)  &           0.109(2)  &           0.086(3)  &        18.5   \\
		190  &  $8\nu_{3}-2\nu_{17}$  &        16.33887(8)  &           0.105(2)  &           0.323(3)  &         9.3   \\
		191  &  $3\nu_{1}+1\nu_{7}$  &        27.00747(8)  &           0.108(2)  &           0.857(3)  &        16.1   \\
		192  &  $4\nu_{1}-1\nu_{10}$  &         6.10067(8)  &           0.104(2)  &           0.392(3)  &         7.0   \\
		193  &  $-2\nu_{1}+1\nu_{18}$  &        26.45532(7)  &           0.106(2)  &           0.592(3)  &        14.2   \\
		194  &  $-10\nu_{1}+9\nu_{3}$  &        13.36791(8)  &           0.101(2)  &           0.965(3)  &         7.7   \\
		195  &  $1\nu_{4}-2\nu_{5}+1\nu_{14}$     &         7.44524(8)  &           0.102(2)  &           0.616(3)  &        13.6   \\
		196  &  $3\nu_{1}+1\nu_{13}$  &        33.40545(8)  &           0.099(2)  &           0.260(3)  &        15.3   \\
		197  &  $-1\nu_{1}+3\nu_{5}$  &        17.89810(8)  &           0.102(2)  &           0.284(3)  &        13.1   \\
		198  &  $1\nu_{1}+2\nu_{3}+2\nu_{8}$     &        36.57931(8)  &           0.102(2)  &           0.437(3)  &        20.1   \\
		199  &  $3\nu_{1}+2\nu_{3}$  &        32.53435(8)  &           0.101(2)  &           0.060(3)  &        18.1   \\
		200  &  $1\nu_{8}+2\nu_{13}-1\nu_{18}$     &         2.75022(8)  &           0.101(2)  &           0.458(3)  &         9.0   \\
		201  &  $-8\nu_{5}+4\nu_{13}$  &         2.86117(8)  &           0.097(2)  &           0.683(3)  &         9.6   \\
		202  &  $1\nu_{1}+1\nu_{17}$  &        28.59363(8)  &           0.099(2)  &           0.843(3)  &        18.3   \\
		203  &  $5\nu_{4}-2\nu_{5}$  &        33.37306(8)  &           0.100(2)  &           0.486(3)  &        15.9   \\
		204  &  $1\nu_{1}+1\nu_{11}$  &        15.89044(8)  &           0.097(2)  &           0.566(3)  &        11.3   \\
		205  &  $14\nu_{1}-9\nu_{8}$  &        10.10564(8)  &           0.098(2)  &           0.145(3)  &        11.1   \\
		206  &  $1\nu_{6}+1\nu_{18}$  &        40.73405(8)  &           0.098(2)  &           0.238(3)  &        19.4   \\
		207  &  $5\nu_{2}-1\nu_{10}$  &        19.19915(8)  &           0.101(2)  &           0.005(3)  &         8.8   \\
		208  &  $-7\nu_{7}+6\nu_{14}$  &         9.85336(8)  &           0.096(2)  &           0.818(3)  &        12.0   \\
		209  &  $5\nu_{1}+2\nu_{2}$  &        42.60312(8)  &           0.095(2)  &           0.776(3)  &        25.2   \\
		210  &  $1\nu_{3}+1\nu_{7}$  &        17.79970(8)  &           0.098(2)  &           0.471(3)  &        13.1   \\
		211  &  $-5\nu_{6}+2\nu_{11}$  &         5.67576(8)  &           0.092(2)  &           0.518(3)  &         6.1   \\
		212  &  $1\nu_{4}+1\nu_{5}$  &        17.66919(9)  &           0.093(2)  &           0.810(3)  &        14.5   \\
		213  &  $-8\nu_{4}+9\nu_{11}$  &        13.53797(8)  &           0.098(2)  &           0.283(3)  &         7.4   \\
		214  &  $3\nu_{1}+1\nu_{12}$  &        39.11295(8)  &           0.091(2)  &           0.417(3)  &        15.8   \\
		215  &  $5\nu_{1}+1\nu_{9}$  &        47.69659(8)  &           0.092(2)  &           0.540(3)  &        28.6   \\
		216  &  $-7\nu_{1}+4\nu_{12}$  &        48.89091(8)  &           0.092(2)  &           0.429(3)  &        28.0   \\
		217  &  $6\nu_{1}+1\nu_{6}$  &        36.92285(8)  &           0.092(2)  &           0.301(3)  &        23.6   \\
		218  &  $5\nu_{1}-1\nu_{2}$  &        21.15635(8)  &           0.092(2)  &           0.428(3)  &        13.9   \\
		219  &  $1\nu_{2}-1\nu_{3}+1\nu_{11}$     &         9.60098(8)  &           0.092(2)  &           0.785(3)  &        11.8   \\
		220  &  $-2\nu_{2}+1\nu_{8}+1\nu_{12}$     &        15.51435(9)  &           0.092(2)  &           0.654(3)  &        13.4   \\
		221  &  $-2\nu_{2}-2\nu_{8}+2\nu_{17}$     &        16.19940(9)  &           0.091(2)  &           0.141(3)  &         8.5   \\
		222  &  $-2\nu_{1}-2\nu_{3}+1\nu_{16}$     &         3.15042(9)  &           0.090(2)  &           0.222(3)  &         8.5   \\
		223  &  $3\nu_{1}-1\nu_{7}$  &         6.95905(8)  &           0.090(2)  &           0.179(3)  &        12.8   \\
		224  &  $10\nu_{2}-3\nu_{10}$  &        21.86046(9)  &           0.089(2)  &           0.984(4)  &         9.3   \\
		225  &  $6\nu_{7}-5\nu_{11}$  &         8.99886(9)  &           0.086(2)  &           0.081(4)  &        10.7   \\
		226  &  $3\nu_{10}-4\nu_{11}$  &         8.71348(8)  &           0.089(2)  &           0.666(3)  &        10.3   \\
		227  &  $15\nu_{1}-4\nu_{9}$  &         7.34951(8)  &           0.088(2)  &           0.076(4)  &        13.2   \\
		228  &  $3\nu_{1}-2\nu_{2}$  &         2.68703(9)  &           0.088(2)  &           0.946(4)  &         8.6   \\
		229  &  $-9\nu_{6}+4\nu_{13}$  &        39.07888(9)  &           0.089(2)  &           0.750(3)  &        16.0   \\
		230  &  $-1\nu_{5}+3\nu_{7}$  &        22.21936(9)  &           0.091(2)  &           0.588(3)  &         9.2   \\
		231  &  $8\nu_{9}-8\nu_{13}$  &        23.75088(8)  &           0.088(2)  &           0.621(4)  &        11.4   \\
		232  &  $8\nu_{1}+1\nu_{3}$  &        53.06407(9)  &           0.087(2)  &           0.152(4)  &        30.2   \\
		233  &  $2\nu_{11}-2\nu_{13}+1\nu_{17}$     &        10.54744(9)  &           0.090(2)  &           0.668(3)  &        10.1   \\
		234  &  $5\nu_{1}+1\nu_{6}-1\nu_{10}$     &        14.71878(9)  &           0.086(2)  &           0.981(4)  &        11.7   \\
		235  &  $10\nu_{4}-6\nu_{8}$  &        52.05620(9)  &           0.087(2)  &           0.522(4)  &        25.2   \\
		236  &  $-2\nu_{6}-2\nu_{7}+2\nu_{16}$     &        18.53545(9)  &           0.086(2)  &           0.536(4)  &        11.6   \\
		237  &  $-1\nu_{1}+2\nu_{10}$  &        27.42694(9)  &           0.085(2)  &           0.724(4)  &        10.4   \\
		238  &  $1\nu_{1}+1\nu_{16}$  &        27.90874(9)  &           0.083(2)  &           0.494(4)  &        11.2   \\
		239  &  $2\nu_{12}-1\nu_{16}$  &        22.01256(9)  &           0.088(2)  &           0.519(4)  &         9.7   \\
		240  &  $5\nu_{1}+1\nu_{5}$  &        36.15861(9)  &           0.083(2)  &           0.281(4)  &        19.6   \\
		241  &  $2\nu_{5}+3\nu_{11}$  &        46.39513(9)  &           0.085(2)  &           0.827(4)  &        21.6   \\
		242  &  $-2\nu_{1}+1\nu_{9}$  &         8.06926(9)  &           0.082(2)  &           0.441(4)  &        10.8   \\
		243  &  $-2\nu_{9}+2\nu_{10}+1\nu_{13}$     &        10.72880(9)  &           0.081(2)  &           0.988(4)  &         9.5   \\
		244  &  $10\nu_{1}-2\nu_{12}$  &        12.35066(9)  &           0.082(2)  &           0.651(4)  &        11.4   \\
		245  &  $-2\nu_{4}+1\nu_{7}+2\nu_{8}$     &         5.75883(9)  &           0.082(2)  &           0.373(4)  &         5.3   \\
		246  &  $-3\nu_{1}+2\nu_{10}$  &        16.10476(9)  &           0.084(2)  &           0.176(4)  &         8.0   \\
		247  &  $2\nu_{5}+2\nu_{7}-1\nu_{12}$     &         13.6243(1)  &           0.078(2)  &           0.231(4)  &         6.4   \\
		248  &  $-5\nu_{1}+2\nu_{6}+2\nu_{10}$     &        10.69557(9)  &           0.080(2)  &           0.883(4)  &         9.4   \\
		249  &  $-1\nu_{1}+1\nu_{9}$  &        13.73044(9)  &           0.078(2)  &           0.811(4)  &         6.5   \\
		250  &  $-1\nu_{2}+1\nu_{7}$  &         2.87530(9)  &           0.084(2)  &           0.839(4)  &         8.4   \\
		251  &  $2\nu_{2}+2\nu_{11}$  &         34.7569(1)  &           0.076(2)  &           0.222(4)  &        12.8   \\
		252  &  $2\nu_{1}+1\nu_{14}$  &        24.65883(9)  &           0.079(2)  &           0.410(4)  &        10.1   \\
		253  &  $-8\nu_{3}+8\nu_{4}$  &         16.3236(1)  &           0.077(2)  &           0.780(4)  &         8.0   \\
		254  &  $15\nu_{1}-9\nu_{8}$  &        15.76669(9)  &           0.078(2)  &           0.953(4)  &        12.2   \\
		255  &  $-2\nu_{3}+1\nu_{9}+2\nu_{14}$     &        30.51540(9)  &           0.078(2)  &           0.026(4)  &        14.7   \\
		256  &  $7\nu_{2}-1\nu_{13}$  &         33.6225(1)  &           0.076(2)  &           0.478(4)  &        13.3   \\
		257  &  $6\nu_{1}-1\nu_{3}$  &        26.19075(9)  &           0.078(2)  &           0.255(4)  &        12.0   \\
		258  &  $12\nu_{1}-2\nu_{10}$  &         34.8461(1)  &           0.079(2)  &           0.683(4)  &        13.0   \\
		259  &  $-2\nu_{12}+4\nu_{13}$  &         21.4277(1)  &           0.076(2)  &           0.824(4)  &        13.4   \\
		260  &  $6\nu_{1}-1\nu_{2}$  &         26.8174(1)  &           0.075(2)  &           0.260(4)  &        12.5   \\
		261  &  $2\nu_{10}+2\nu_{14}-1\nu_{18}$     &         21.9848(1)  &           0.073(2)  &           0.542(4)  &         9.1   \\
		262  &  $6\nu_{1}-3\nu_{2}$  &         12.5215(1)  &           0.073(2)  &           0.355(4)  &         9.9   \\
		263  &  $2\nu_{1}+1\nu_{15}$  &         50.4141(1)  &           0.076(2)  &           0.873(4)  &        21.4   \\
		264  &  $9\nu_{4}-6\nu_{8}$  &         42.2404(1)  &           0.075(2)  &           0.127(4)  &        20.1   \\
		265  &  $5\nu_{3}+2\nu_{6}$  &         44.7931(1)  &           0.074(2)  &           0.142(4)  &        16.5   \\
		266  &  $4\nu_{1}-2\nu_{2}$  &          8.3483(1)  &           0.071(2)  &           0.549(4)  &         9.2   \\
		267  &          $\nu_{19}$  &         15.0704(1)  &           0.071(2)  &           0.066(4)  &        11.0   \\
		268  &  $-1\nu_{6}+1\nu_{16}$  &         19.2909(1)  &           0.072(2)  &           0.770(4)  &         6.7   \\
		269  &  $1\nu_{6}-2\nu_{7}+1\nu_{15}$     &         21.9999(1)  &           0.070(2)  &           0.006(4)  &         8.7   \\
		270  &  $13\nu_{1}-5\nu_{14}$  &          6.9107(1)  &           0.069(2)  &           0.726(4)  &        11.0   \\
		271  &  $2\nu_{5}+1\nu_{7}-1\nu_{17}$     &          2.7999(1)  &           0.068(2)  &           0.686(5)  &         7.6   \\
		272  &  $6\nu_{1}-7\nu_{6}$  &         13.2679(1)  &           0.067(2)  &           0.135(5)  &         5.4   \\
		273  &  $-5\nu_{1}+1\nu_{15}$  &         10.7865(1)  &           0.070(2)  &           0.765(4)  &         8.4   \\
		274  &  $5\nu_{2}-2\nu_{8}$  &         20.3798(1)  &           0.066(2)  &           0.723(5)  &        10.2   \\
		275  &  $4\nu_{1}+1\nu_{10}$  &         39.1880(1)  &           0.069(2)  &           0.040(5)  &        13.4   \\
		276  &  $-4\nu_{5}+5\nu_{8}$  &          7.0054(1)  &           0.067(2)  &           0.115(5)  &        11.7   \\
		277  &  $4\nu_{1}+1\nu_{6}-1\nu_{10}$     &          9.0578(1)  &           0.068(2)  &           0.104(5)  &         9.3   \\
		278  &  $3\nu_{1}-1\nu_{8}$  &          9.3000(1)  &           0.068(2)  &           0.225(5)  &        10.8   \\
		279  &  $-1\nu_{3}+1\nu_{7}$  &          2.2487(1)  &           0.069(2)  &           0.908(4)  &         9.5   \\
		280  &  $1\nu_{4}-2\nu_{13}+1\nu_{15}$     &         16.0630(1)  &           0.069(2)  &           0.528(5)  &         7.7   \\
		281  &  $1\nu_{10}-1\nu_{13}+1\nu_{14}$     &         13.4587(1)  &           0.063(2)  &           0.844(5)  &         5.8   \\
		282  &  $-9\nu_{1}+9\nu_{3}$  &         19.0289(1)  &           0.066(2)  &           0.758(5)  &         6.3   \\
		283  &  $-7\nu_{2}+4\nu_{9}$  &         27.5215(1)  &           0.068(2)  &           0.754(5)  &         9.2   \\
		284  &  $4\nu_{1}-1\nu_{4}$  &         12.8282(1)  &           0.066(2)  &           0.335(5)  &         9.0   \\
		285  &  $-1\nu_{4}-1\nu_{12}+2\nu_{17}$     &         11.5120(1)  &           0.066(2)  &           0.836(5)  &         7.2   \\
		286  &  $-2\nu_{5}+2\nu_{11}+1\nu_{13}$     &         21.1754(1)  &           0.068(2)  &           0.452(5)  &        11.8   \\
		287  &  $-2\nu_{4}+1\nu_{5}+2\nu_{7}$     &          8.2698(1)  &           0.066(2)  &           0.182(5)  &         8.3   \\
		288  &  $-5\nu_{1}-5\nu_{3}+1\nu_{15}$     &          3.0090(1)  &           0.067(2)  &           0.295(5)  &         7.3   \\
		289  &  $-2\nu_{4}+2\nu_{10}+2\nu_{12}$     &         57.7173(1)  &           0.066(2)  &           0.302(5)  &        21.2   \\
		290  &  $6\nu_{1}-1\nu_{6}$  &         31.0097(1)  &           0.066(2)  &           0.976(5)  &        14.5   \\
		291  &  $7\nu_{8}-3\nu_{19}$  &          8.5718(1)  &           0.067(2)  &           0.670(5)  &         8.9   \\
		292  &  $4\nu_{5}-2\nu_{14}$  &          4.7409(1)  &           0.066(2)  &           0.310(5)  &         9.9   \\
		293  &  $-6\nu_{1}+9\nu_{11}$  &         58.0985(1)  &           0.066(2)  &           0.997(5)  &        30.8   \\
		294  &  $4\nu_{1}+2\nu_{3}$  &         38.1955(1)  &           0.065(2)  &           0.806(5)  &        13.5   \\
		295  &  $-1\nu_{2}-1\nu_{5}+2\nu_{12}$     &         29.2577(1)  &           0.067(2)  &           0.963(5)  &         9.5   \\
		296  &  $1\nu_{1}+1\nu_{18}$  &         43.4385(1)  &           0.065(2)  &           0.775(5)  &        16.8   \\
		297  &  $-15\nu_{1}+4\nu_{12}$  &          3.6025(1)  &           0.064(2)  &           0.871(5)  &        10.4   \\
		298  &          $\nu_{20}$  &         16.5302(1)  &           0.065(2)  &           0.460(5)  &         6.3   \\
		299  &  $-4\nu_{4}+3\nu_{20}$  &         10.3263(1)  &           0.063(2)  &           0.276(5)  &         8.2   \\
		300  &  $1\nu_{8}-1\nu_{12}+1\nu_{18}$     &         23.3303(1)  &           0.063(2)  &           0.481(5)  &         9.8   \\
		301  &  $4\nu_{1}+1\nu_{12}$  &         44.7740(1)  &           0.062(2)  &           0.173(5)  &        14.8   \\
		302  &  $1\nu_{6}-2\nu_{10}+2\nu_{20}$     &          2.9276(1)  &           0.064(2)  &           0.155(5)  &         7.0   \\
		303  &  $-2\nu_{14}+1\nu_{17}+1\nu_{19}$     &         11.3298(1)  &           0.060(2)  &           0.167(5)  &         6.6   \\
		304  &  $-4\nu_{7}+5\nu_{11}$  &         11.0481(1)  &           0.060(2)  &           0.819(5)  &         6.5   \\
		305  &  $1\nu_{2}+1\nu_{5}$  &         15.0025(1)  &           0.063(2)  &           0.155(5)  &         9.9   \\
		306  &  $4\nu_{1}+1\nu_{13}$  &         39.0665(1)  &           0.061(2)  &           0.984(5)  &        13.1   \\
		307  &  $2\nu_{8}+2\nu_{13}-2\nu_{17}$     &          2.3470(1)  &           0.060(2)  &           0.794(5)  &         8.3   \\
		308  &  $-8\nu_{2}+8\nu_{5}$  &          5.6357(1)  &           0.062(2)  &           0.038(5)  &         5.0   \\
		309  &  $-2\nu_{1}+1\nu_{17}$  &         11.6106(1)  &           0.059(2)  &           0.465(5)  &         7.1   \\
		310  &  $6\nu_{1}+2\nu_{2}$  &         48.2642(1)  &           0.061(2)  &           0.548(5)  &        21.8   \\
		311  &  $4\nu_{4}-2\nu_{20}$  &          6.2026(1)  &           0.060(2)  &           0.681(5)  &         7.1   \\
		312  &  $-1\nu_{11}+1\nu_{16}+1\nu_{19}$     &         27.0888(1)  &           0.060(2)  &           0.650(5)  &        12.2   \\
		313  &  $-1\nu_{11}-1\nu_{15}+2\nu_{16}$     &         23.4608(1)  &           0.061(2)  &           0.164(5)  &         9.5   \\
		314  &  $6\nu_{1}+1\nu_{9}$  &         53.3577(1)  &           0.060(2)  &           0.358(5)  &        25.6   \\
		315  &  $-6\nu_{1}+4\nu_{12}$  &         54.5520(1)  &           0.060(2)  &           0.219(5)  &        23.9   \\
		316  &  $5\nu_{1}+1\nu_{8}$  &         35.9887(1)  &           0.059(2)  &           0.158(5)  &        13.6   \\
		317  &  $3\nu_{3}+2\nu_{5}$  &         39.0341(1)  &           0.061(2)  &           0.219(5)  &        13.2   \\
		318  &  $-1\nu_{3}+7\nu_{6}$  &         12.9233(1)  &           0.060(2)  &           0.349(5)  &         7.1   \\
		319  &  $-8\nu_{12}+9\nu_{17}$  &         29.3537(1)  &           0.059(2)  &           0.846(5)  &         8.9   \\
		320  &  $-9\nu_{13}+10\nu_{19}$  &          2.9028(1)  &           0.059(2)  &           0.060(5)  &         6.9   \\
		321  &  $10\nu_{2}-2\nu_{20}$  &         38.4279(1)  &           0.059(2)  &           0.272(5)  &        14.0   \\
		322  &  $11\nu_{1}$  &         62.2717(1)  &           0.059(2)  &           0.728(5)  &        31.6   \\
		323  &  $4\nu_{1}+1\nu_{7}$  &         32.6685(1)  &           0.059(2)  &           0.612(5)  &        11.5   \\
		324  &  $2\nu_{5}+2\nu_{6}-1\nu_{8}$     &         13.9351(1)  &           0.060(2)  &           0.102(5)  &         6.0   \\
		325  &  $1\nu_{4}+1\nu_{17}$  &         32.7497(1)  &           0.057(2)  &           0.547(5)  &        12.3   \\
		326  &  $1\nu_{4}-1\nu_{9}+2\nu_{16}$     &         34.9187(1)  &           0.057(2)  &           0.715(5)  &        10.3   \\
		327  &  $5\nu_{3}-7\nu_{6}$  &         18.1827(1)  &           0.058(2)  &           0.052(5)  &         8.8   \\
		328  &  $-6\nu_{5}+3\nu_{10}$  &          2.5106(1)  &           0.059(2)  &           0.136(5)  &         7.0   \\
		329  &  $-10\nu_{4}+8\nu_{14}$  &          8.5363(1)  &           0.055(2)  &           0.614(6)  &         8.2   \\
		330  &  $-4\nu_{11}+3\nu_{17}$  &         27.8804(1)  &           0.059(2)  &           0.297(5)  &         8.3   \\
		331  &  $5\nu_{1}-1\nu_{10}$  &         11.7619(1)  &           0.057(2)  &           0.039(5)  &         6.8   \\
		332  &  $7\nu_{3}-10\nu_{6}$  &         24.8628(1)  &           0.054(2)  &           0.249(6)  &         8.1   \\
		333  &  $-7\nu_{6}+7\nu_{8}$  &         33.0880(1)  &           0.057(2)  &           0.491(5)  &        10.1   \\
		334  &  $6\nu_{9}-7\nu_{11}$  &         44.7399(1)  &           0.058(2)  &           0.513(5)  &        14.2   \\
		335  &  $5\nu_{1}+1\nu_{4}$  &         38.1213(1)  &           0.057(2)  &           0.259(5)  &        12.7   \\
		336  &  $1\nu_{5}-2\nu_{19}+2\nu_{20}$     &         10.7737(1)  &           0.057(2)  &           0.007(5)  &         7.5   \\
		337  &  $7\nu_{1}-1\nu_{2}$  &         32.4785(1)  &           0.056(2)  &           0.044(6)  &        11.7   \\
		338  &  $2\nu_{7}+1\nu_{13}-2\nu_{20}$     &          3.4123(1)  &           0.056(2)  &           0.415(6)  &         8.0   \\
		339  &  $1\nu_{7}+1\nu_{9}-1\nu_{11}$     &         19.1864(1)  &           0.055(2)  &           0.399(6)  &         5.4   \\
		340  &  $4\nu_{2}-1\nu_{19}$  &         13.5254(1)  &           0.056(2)  &           0.584(6)  &         5.1   \\
		341  &  $-3\nu_{16}+2\nu_{18}$  &          8.8115(1)  &           0.056(2)  &           0.007(6)  &         7.9   \\
		342  &  $-2\nu_{13}+1\nu_{15}+1\nu_{16}$     &         28.4953(1)  &           0.056(2)  &           0.950(6)  &        12.0   \\
		343  &  $1\nu_{11}+1\nu_{17}-1\nu_{19}$     &         18.0900(1)  &           0.056(2)  &           0.092(6)  &         8.6   \\
		344  &  $-9\nu_{16}+10\nu_{17}$  &         29.0959(1)  &           0.051(2)  &           0.400(6)  &         8.9   \\
		345  &  $1\nu_{1}-1\nu_{8}+1\nu_{14}$     &         11.3146(1)  &           0.052(2)  &           0.057(6)  &         6.2   \\
		346  &  $-2\nu_{1}+2\nu_{19}$  &         18.8186(1)  &           0.055(2)  &           0.605(6)  &         5.4   \\
		347  &  $10\nu_{3}-6\nu_{7}$  &         17.6098(1)  &           0.054(2)  &           0.594(6)  &         9.5   \\
		348  &  $-6\nu_{3}+7\nu_{11}$  &         24.9520(1)  &           0.055(2)  &           0.546(6)  &         7.9   \\
		349  &  $9\nu_{3}-4\nu_{7}$  &         29.8843(1)  &           0.052(2)  &           0.995(6)  &        10.3   \\
		350  &  $2\nu_{9}+1\nu_{11}-1\nu_{15}$     &          9.9219(1)  &           0.055(2)  &           0.337(6)  &         7.9   \\
		351  &  $-5\nu_{2}+5\nu_{7}$  &         14.3746(1)  &           0.054(2)  &           0.475(6)  &         8.1   \\
		352  &  $2\nu_{1}+1\nu_{17}$  &         34.2548(1)  &           0.053(2)  &           0.499(6)  &        12.3   \\
		353  &  $11\nu_{1}-2\nu_{10}$  &         29.1849(1)  &           0.056(2)  &           0.929(6)  &         8.8   \\
		354  &  $-4\nu_{3}+5\nu_{4}$  &         17.9759(1)  &           0.051(2)  &           0.570(6)  &         9.2   \\
		355  &  $3\nu_{4}-2\nu_{11}$  &          8.9894(1)  &           0.050(2)  &           0.501(6)  &         8.2   \\
		356  &  $7\nu_{1}+1\nu_{6}$  &         42.5840(1)  &           0.053(2)  &           0.044(6)  &        18.3   \\
		357  &  $7\nu_{1}-1\nu_{3}$  &         31.8518(1)  &           0.052(2)  &           0.059(6)  &         9.1   \\
		358  &  $-2\nu_{11}+1\nu_{19}+2\nu_{20}$     &         27.6736(1)  &           0.053(2)  &           0.284(6)  &         8.1   \\
		359  &  $-1\nu_{3}+1\nu_{16}$  &         14.4725(1)  &           0.052(2)  &           0.817(6)  &         7.9   \\
		360  &  $-8\nu_{1}+6\nu_{7}$  &         14.8552(1)  &           0.052(2)  &           0.221(6)  &         9.2   \\
		361  &  $1\nu_{3}+1\nu_{9}$  &         27.1669(1)  &           0.051(2)  &           0.632(6)  &        10.5   \\
		362  &  $1\nu_{2}+1\nu_{9}$  &         26.5402(1)  &           0.050(2)  &           0.728(6)  &         8.5   \\
		363  &  $2\nu_{11}+1\nu_{12}-2\nu_{19}$     &         12.4467(1)  &           0.048(2)  &           0.461(6)  &         8.0   \\
		364  &  $-1\nu_{6}+1\nu_{7}+1\nu_{20}$     &         23.5966(1)  &           0.053(2)  &           0.164(6)  &         8.3   \\
		365  &  $1\nu_{2}+1\nu_{10}$  &         23.6927(1)  &           0.052(2)  &           0.127(6)  &         8.3   \\
		366  &  $1\nu_{12}+1\nu_{13}-2\nu_{19}$     &          8.4113(1)  &           0.049(2)  &           0.178(6)  &         7.5   \\
		367  &  $-2\nu_{6}+1\nu_{7}$  &          4.1089(1)  &           0.051(2)  &           0.726(6)  &         9.0   \\
		368  &  $3\nu_{1}+1\nu_{15}$  &         56.0751(1)  &           0.051(2)  &           0.706(6)  &        19.3   \\
		369  &  $2\nu_{2}+1\nu_{3}$  &         22.0733(1)  &           0.050(2)  &           0.975(6)  &         6.5   \\
		370  &  $1\nu_{10}-2\nu_{14}+1\nu_{18}$     &         27.6459(1)  &           0.048(2)  &           0.251(6)  &         8.1   \\
		371  &  $7\nu_{2}+1\nu_{14}$  &         63.3783(1)  &           0.050(2)  &           0.104(6)  &        21.8   \\
		372  &  $-1\nu_{10}-1\nu_{16}+2\nu_{20}$     &         11.4198(1)  &           0.049(2)  &           0.230(6)  &         5.8   \\
		373  &  $-1\nu_{2}+1\nu_{14}+1\nu_{17}$     &         29.1218(1)  &           0.051(2)  &           0.953(6)  &         8.6   \\
		374  &  $-1\nu_{13}-1\nu_{18}+2\nu_{19}$     &         28.9914(1)  &           0.048(2)  &           0.216(6)  &         9.0   \\
		375  &  $-10\nu_{1}+6\nu_{7}$  &          3.5331(1)  &           0.050(2)  &           0.033(6)  &         8.3   \\
		376  &  $8\nu_{5}-1\nu_{16}$  &         40.5798(1)  &           0.049(2)  &           0.469(6)  &        11.8   \\
		377  &  $1\nu_{2}+1\nu_{8}$  &         14.8322(1)  &           0.049(2)  &           0.326(6)  &         9.1   \\
		378  &  $-4\nu_{6}+3\nu_{8}$  &         11.2242(1)  &           0.047(2)  &           0.582(7)  &         5.3   \\
		379  &  $-5\nu_{1}+7\nu_{5}$  &         26.6700(1)  &           0.049(2)  &           0.474(6)  &         8.9   \\
		380  &  $-10\nu_{6}+6\nu_{14}$  &         50.4541(1)  &           0.048(2)  &           0.960(6)  &        15.2   \\
		381  &  $2\nu_{9}-2\nu_{11}+1\nu_{19}$     &         33.3954(1)  &           0.048(2)  &           0.326(7)  &         9.2   \\
		382  &  $5\nu_{1}-1\nu_{4}$  &         18.4892(1)  &           0.047(2)  &           0.124(7)  &         8.3   \\
		383  &  $-7\nu_{6}+1\nu_{18}$  &         17.0807(1)  &           0.047(2)  &           0.266(7)  &         7.3   \\
		384  &  $5\nu_{4}-1\nu_{18}$  &         11.3038(2)  &           0.043(2)  &           0.992(7)  &         5.5   \\
		385  &  $-1\nu_{7}+1\nu_{14}$  &          3.3141(1)  &           0.047(2)  &           0.571(7)  &         6.8   \\
		386  &  $-2\nu_{4}+1\nu_{8}+2\nu_{9}$     &         26.8365(1)  &           0.047(2)  &           0.254(7)  &         9.8   \\
		387  &  $-4\nu_{1}+7\nu_{5}$  &         32.3310(1)  &           0.046(2)  &           0.310(7)  &         9.4   \\
		388  &  $-1\nu_{14}-1\nu_{18}+1\nu_{20}$     &          7.9097(1)  &           0.047(2)  &           0.678(7)  &         7.8   \\
		389  &  $7\nu_{5}-2\nu_{16}$  &         10.4799(1)  &           0.048(2)  &           0.801(6)  &         6.5   \\
		390  &  $-1\nu_{2}+1\nu_{19}+2\nu_{21}$     &         47.9015(1)  &           0.046(2)  &           0.920(7)  &        17.3   \\
		391  &  $9\nu_{1}+1\nu_{3}$  &         58.7251(1)  &           0.046(2)  &           0.976(7)  &        21.8   \\
		392  &  $3\nu_{1}-1\nu_{9}+2\nu_{19}$     &         27.7343(1)  &           0.047(2)  &           0.605(7)  &         7.6   \\
		393  &          $\nu_{21}$  &         19.9908(1)  &           0.047(2)  &           0.348(7)  &         7.6   \\
		394  &  $1\nu_{1}+1\nu_{20}$  &         22.1911(1)  &           0.047(2)  &           0.267(7)  &         6.0   \\
		395  &  $-1\nu_{5}+1\nu_{7}+2\nu_{13}$     &         35.0148(1)  &           0.046(2)  &           0.569(7)  &         8.6   \\
		396  &  $2\nu_{1}-2\nu_{8}+2\nu_{9}$     &         34.7391(1)  &           0.049(2)  &           0.622(6)  &         9.2   \\
		397  &  $2\nu_{5}-2\nu_{7}+1\nu_{15}$     &         34.7484(1)  &           0.048(2)  &           0.783(7)  &         9.8   \\
		398  &  $6\nu_{1}+1\nu_{5}$  &         41.8197(1)  &           0.046(2)  &           0.034(7)  &        14.6   \\
		399  &  $1\nu_{7}+2\nu_{12}-1\nu_{13}$     &         37.8623(2)  &           0.046(2)  &           0.238(7)  &         9.8   \\
		400  &  $1\nu_{8}-1\nu_{13}+2\nu_{14}$     &         17.9355(1)  &           0.044(2)  &           0.661(7)  &         8.3   \\
		401  &  $2\nu_{1}+1\nu_{11}$  &         21.5515(1)  &           0.045(2)  &           0.333(7)  &         9.0   \\
		402  &  $-2\nu_{5}+1\nu_{8}+1\nu_{10}$     &          8.5221(1)  &           0.048(2)  &           0.568(6)  &         7.3   \\
		403  &  $2\nu_{6}+1\nu_{11}$  &         16.1408(1)  &           0.046(2)  &           0.695(7)  &         5.3   \\
		404  &  $2\nu_{10}-2\nu_{12}+1\nu_{16}$     &         11.0746(1)  &           0.046(2)  &           0.734(7)  &         5.3   \\
		405  &  $3\nu_{9}-3\nu_{19}$  &         12.9640(1)  &           0.046(2)  &           0.750(7)  &         5.1   \\
		406  &  $1\nu_{4}+2\nu_{9}-1\nu_{15}$     &          9.5079(1)  &           0.044(2)  &           0.300(7)  &         7.0   \\
		407  &  $-1\nu_{1}+1\nu_{11}$  &          4.5685(1)  &           0.047(2)  &           0.335(7)  &         7.7   \\
		408  &  $4\nu_{2}+1\nu_{4}$  &         38.4108(1)  &           0.045(2)  &           0.350(7)  &        12.4   \\
		409  &  $2\nu_{1}+1\nu_{16}$  &         33.5698(1)  &           0.045(2)  &           0.249(7)  &         8.7   \\
		410  &  $15\nu_{1}-5\nu_{20}$  &          2.2646(2)  &           0.045(2)  &           0.881(7)  &         6.8   \\
		411  &  $1\nu_{4}-1\nu_{8}$  &          2.1324(2)  &           0.043(2)  &           0.485(7)  &         8.1   \\
		412  &  $-1\nu_{5}+1\nu_{6}+1\nu_{8}$     &          2.7858(1)  &           0.045(2)  &           0.471(7)  &         5.8   \\
		413  &  $-3\nu_{7}+2\nu_{21}$  &          9.9079(2)  &           0.043(2)  &           0.638(7)  &         6.9   \\
		414  &  $3\nu_{6}+2\nu_{14}$  &         35.5453(2)  &           0.044(2)  &           0.748(7)  &        10.7   \\
		415  &  $7\nu_{1}-1\nu_{6}$  &         36.6707(1)  &           0.044(2)  &           0.820(7)  &        12.9   \\
		416  &  $4\nu_{1}-1\nu_{21}$  &          2.6521(2)  &           0.043(2)  &           0.058(7)  &         5.8   \\
		417  &  $3\nu_{5}$  &         23.5594(2)  &           0.045(2)  &           0.875(7)  &         7.6   \\
		418  &  $5\nu_{1}+1\nu_{13}$  &         44.7276(2)  &           0.041(2)  &           0.745(8)  &        11.7   \\
		419  &  $-6\nu_{6}+1\nu_{18}$  &         20.0356(2)  &           0.042(2)  &           0.313(7)  &         7.5   \\
		420  &  $2\nu_{5}-1\nu_{10}+1\nu_{19}$     &         14.2330(2)  &           0.044(2)  &           0.368(7)  &         7.5   \\
		421  &  $-1\nu_{1}+2\nu_{19}$  &         24.4797(2)  &           0.043(2)  &           0.198(7)  &         6.2   \\
		422  &  $-4\nu_{1}+2\nu_{10}$  &         10.4438(1)  &           0.044(2)  &           0.480(7)  &         6.2   \\
		423  &  $-4\nu_{6}+1\nu_{17}$  &         11.1073(1)  &           0.044(2)  &           0.572(7)  &         5.1   \\
		424  &  $1\nu_{1}+1\nu_{19}$  &         20.7314(2)  &           0.044(2)  &           0.776(7)  &         7.4   \\
		425  &  $-8\nu_{1}+9\nu_{3}$  &         24.6900(2)  &           0.042(2)  &           0.461(7)  &         6.1   \\
		426  &  $4\nu_{1}-1\nu_{5}$  &         14.7909(2)  &           0.043(2)  &           0.111(7)  &         8.0   \\
		427  &  $-2\nu_{3}+3\nu_{5}$  &          8.0080(2)  &           0.043(2)  &           0.590(7)  &         7.1   \\
		428  &  $5\nu_{1}+1\nu_{12}$  &         50.4351(2)  &           0.043(2)  &           0.981(7)  &        14.4   \\
		429  &  $-2\nu_{4}-2\nu_{12}+2\nu_{16}$     &          2.7336(2)  &           0.042(2)  &           0.017(7)  &         5.7   \\
		430  &  $5\nu_{1}+2\nu_{3}$  &         43.8566(2)  &           0.042(2)  &           0.536(7)  &        12.1   \\
		431  &  $6\nu_{3}-6\nu_{6}$  &         28.9146(2)  &           0.041(2)  &           0.055(8)  &         8.2   \\
		432  &  $9\nu_{10}-7\nu_{20}$  &         33.1825(2)  &           0.043(2)  &           0.553(7)  &         8.5   \\
		433  &  $-2\nu_{1}+1\nu_{6}+1\nu_{15}$     &         30.7262(2)  &           0.042(2)  &           0.722(7)  &         9.3   \\
		434  &  $-1\nu_{6}+1\nu_{8}+1\nu_{17}$     &         27.6611(2)  &           0.042(2)  &           0.704(7)  &         7.2   \\
		435  &  $1\nu_{2}-1\nu_{6}$  &          4.1923(1)  &           0.043(2)  &           0.084(7)  &         8.0   \\
		436  &  $-1\nu_{14}-1\nu_{17}+2\nu_{18}$     &         39.2836(2)  &           0.041(2)  &           0.197(8)  &         9.7   \\
		437  &  $10\nu_{5}-6\nu_{7}$  &         18.3883(2)  &           0.042(2)  &           0.085(7)  &         7.6   \\
		438  &  $-1\nu_{4}+2\nu_{10}$  &         23.2708(2)  &           0.040(2)  &           0.476(8)  &         7.9   \\
		439  &  $-3\nu_{2}+2\nu_{10}$  &         11.6406(2)  &           0.036(2)  &           0.472(9)  &         5.7   \\
		440  &  $-8\nu_{11}+5\nu_{17}$  &         32.8279(2)  &           0.041(2)  &           0.459(8)  &        10.9   \\
		441  &  $2\nu_{1}+1\nu_{18}$  &         49.0996(2)  &           0.041(2)  &           0.469(8)  &        14.2   \\
		442  &  $7\nu_{1}+1\nu_{9}$  &         59.0187(2)  &           0.041(2)  &           0.155(8)  &        21.6   \\
		443  &          $\nu_{22}$  &         22.7419(2)  &           0.039(2)  &           0.935(8)  &         8.1   \\
		444  &  $8\nu_{2}-6\nu_{3}$  &         10.5382(2)  &           0.041(2)  &           0.664(8)  &         6.2   \\
		445  &  $4\nu_{1}-1\nu_{7}$  &         12.6203(2)  &           0.040(2)  &           0.881(8)  &         6.1   \\
		446  &  $8\nu_{2}-3\nu_{13}$  &          7.9257(2)  &           0.042(2)  &           0.632(7)  &         7.1   \\
		447  &  $2\nu_{11}+2\nu_{12}-2\nu_{19}$     &         34.5759(2)  &           0.040(2)  &           0.627(8)  &         8.7   \\
		448  &  $-1\nu_{3}+4\nu_{5}$  &         23.6362(2)  &           0.040(2)  &           0.357(8)  &         7.2   \\
		449  &  $1\nu_{9}+1\nu_{12}-2\nu_{20}$     &          8.4609(2)  &           0.037(2)  &           0.502(8)  &         6.6   \\
		450  &  $2\nu_{4}-1\nu_{7}$  &          9.6067(2)  &           0.039(2)  &           0.095(8)  &         6.3   \\
		451  &  $7\nu_{1}+2\nu_{2}$  &         53.9253(2)  &           0.039(2)  &           0.347(8)  &        18.3   \\
		452  &  $-1\nu_{6}-1\nu_{20}+2\nu_{21}$     &         20.4942(2)  &           0.038(2)  &           0.505(8)  &         7.0   \\
		453  &  $-2\nu_{1}+3\nu_{5}$  &         12.2372(2)  &           0.037(2)  &           0.527(8)  &         6.6   \\
		454  &  $1\nu_{2}+1\nu_{15}$  &         46.2409(2)  &           0.039(2)  &           0.216(8)  &        12.3   \\
		455  &  $7\nu_{1}-5\nu_{8}$  &          1.2081(2)  &           0.038(2)  &           0.305(8)  &         7.5   \\
		456  &  $1\nu_{3}-1\nu_{6}+2\nu_{19}$     &         34.9594(2)  &           0.038(2)  &           0.441(8)  &         8.1   \\
		457  &  $1\nu_{4}-1\nu_{12}+1\nu_{19}$     &          2.7583(2)  &           0.037(2)  &           0.224(8)  &         5.2   \\
		458  &  $-2\nu_{1}+1\nu_{12}$  &         10.8074(2)  &           0.039(2)  &           0.969(8)  &         5.7   \\
		459  &  $5\nu_{1}+1\nu_{10}$  &         44.8491(2)  &           0.039(2)  &           0.800(8)  &        10.6   \\
		460  &  $2\nu_{3}+1\nu_{16}-1\nu_{21}$     &         17.8060(2)  &           0.037(2)  &           0.608(8)  &         7.1   \\
		461  &  $-8\nu_{2}+4\nu_{16}$  &         31.8004(2)  &           0.039(2)  &           0.024(8)  &         7.0   \\
		462  &          $\nu_{23}$  &         50.4010(2)  &           0.039(2)  &           0.301(8)  &        13.4   \\
		463  &  $3\nu_{2}+1\nu_{5}$  &         29.2987(2)  &           0.037(2)  &           0.439(8)  &         6.8   \\
		464  &  $2\nu_{4}-1\nu_{7}+1\nu_{12}$     &         31.7382(2)  &           0.039(2)  &           0.660(8)  &         7.0   \\
		465  &  $8\nu_{17}-7\nu_{21}$  &         43.5234(2)  &           0.037(2)  &           0.923(8)  &        11.0   \\
		466  &  $3\nu_{1}+1\nu_{14}$  &         30.3199(2)  &           0.038(2)  &           0.158(8)  &         7.2   \\
		467  &  $-9\nu_{4}+3\nu_{15}$  &         28.9319(2)  &           0.037(2)  &           0.334(8)  &         7.5   \\
		468  &  $-10\nu_{1}+5\nu_{20}$  &         26.0410(2)  &           0.037(2)  &           0.409(8)  &         6.2   \\
		469  &  $-2\nu_{19}+6\nu_{20}$  &         69.0394(2)  &           0.037(2)  &           0.906(8)  &        21.4   \\
		470  &  $1\nu_{8}+2\nu_{12}-2\nu_{19}$     &         21.8021(2)  &           0.036(2)  &           0.364(9)  &         5.2   \\
		471  &  $10\nu_{3}-2\nu_{20}$  &         44.6952(2)  &           0.036(2)  &           0.977(9)  &        10.4   \\
		472  &  $-9\nu_{1}+8\nu_{7}$  &         29.2447(2)  &           0.034(2)  &           0.311(9)  &         7.1   \\
		473  &  $1\nu_{1}+2\nu_{10}$  &         38.7491(2)  &           0.036(2)  &           0.260(9)  &         8.4   \\
		474  &  $1\nu_{3}+2\nu_{13}$  &         40.6203(2)  &           0.035(2)  &           0.293(9)  &         9.0   \\
		475  &  $9\nu_{1}-5\nu_{8}$  &         12.5334(2)  &           0.035(2)  &           0.798(9)  &         5.8   \\
		476  &  $3\nu_{3}-1\nu_{6}$  &         20.3706(2)  &           0.037(2)  &           0.032(8)  &         6.0   \\
		477  &  $-2\nu_{5}-2\nu_{6}+2\nu_{13}$     &         14.1832(2)  &           0.033(2)  &           0.335(9)  &         6.2   \\
		478  &  $-7\nu_{6}+1\nu_{22}$  &          2.0451(2)  &           0.034(2)  &           0.011(9)  &         6.8   \\
		479  &  $-10\nu_{8}+2\nu_{23}$  &         23.9657(2)  &           0.036(2)  &           0.696(9)  &         6.3   \\
		480  &  $8\nu_{1}-1\nu_{2}$  &         38.1395(2)  &           0.035(2)  &           0.926(9)  &         9.3   \\
		481  &  $-2\nu_{12}+1\nu_{20}+2\nu_{21}$     &         12.2522(2)  &           0.034(2)  &           0.158(9)  &         6.2   \\
		482  &  $-3\nu_{16}+4\nu_{22}$  &         24.2232(2)  &           0.035(2)  &           0.265(9)  &         6.6   \\
		483  &  $-5\nu_{1}+9\nu_{11}$  &         63.7596(2)  &           0.035(2)  &           0.790(9)  &        22.1   \\
		484  &  $2\nu_{9}-2\nu_{10}+2\nu_{11}$     &         26.1550(2)  &           0.034(2)  &           0.432(9)  &         6.3   \\
		485  &  $4\nu_{3}-1\nu_{17}$  &          8.1717(2)  &           0.034(2)  &           0.907(9)  &         5.4   \\
		486  &  $9\nu_{1}-3\nu_{7}$  &         20.8790(2)  &           0.032(2)  &            0.08(1)  &         6.2   \\
		487  &  $1\nu_{3}+1\nu_{12}$  &         29.9058(2)  &           0.036(2)  &           0.699(9)  &         7.1   \\
		488  &  $5\nu_{4}-1\nu_{7}$  &         39.0566(2)  &           0.034(2)  &           0.061(9)  &         8.6   \\
		489  &  $6\nu_{7}-3\nu_{14}$  &         20.1335(2)  &           0.035(2)  &           0.651(9)  &         6.1   \\
		490  &  $-5\nu_{1}+4\nu_{12}$  &         60.2130(2)  &           0.035(2)  &           0.017(9)  &        17.6   \\
		491  &  $-1\nu_{1}+1\nu_{21}$  &         14.3304(2)  &           0.033(2)  &           0.468(9)  &         6.2   \\
		492  &  $-1\nu_{16}-1\nu_{21}+2\nu_{22}$     &          3.2473(2)  &           0.032(2)  &            0.03(1)  &         5.0   \\
		493  &  $2\nu_{10}+1\nu_{20}-1\nu_{21}$     &         29.6268(2)  &           0.034(2)  &           0.488(9)  &         6.4   \\
		494  &  $8\nu_{3}-6\nu_{7}$  &          2.0587(2)  &           0.034(2)  &           0.379(9)  &         6.6   \\
		495  &  $2\nu_{2}-2\nu_{3}+2\nu_{20}$     &         31.8059(2)  &           0.033(2)  &           0.416(9)  &         6.7   \\
		496  &  $-6\nu_{1}+7\nu_{5}$  &         21.0088(2)  &           0.036(2)  &           0.754(8)  &         6.5   \\
		497  &  $2\nu_{8}+2\nu_{10}-1\nu_{12}$     &         26.3247(2)  &           0.033(2)  &           0.704(9)  &         6.3   \\
		498  &  $-4\nu_{10}+2\nu_{15}$  &         12.0080(2)  &           0.035(2)  &           0.240(9)  &         6.0   \\
		499  &  $7\nu_{5}-9\nu_{6}$  &         28.3612(2)  &           0.033(2)  &           0.426(9)  &         8.3   \\
		500  &  $2\nu_{14}-2\nu_{21}+2\nu_{22}$     &         32.1739(2)  &           0.033(2)  &           0.081(9)  &         6.7   \\
		501  &  $9\nu_{3}-1\nu_{18}$  &         32.2012(2)  &           0.033(2)  &           0.573(9)  &         7.0   \\
		502  &  $1\nu_{2}+2\nu_{3}$  &         22.7000(2)  &           0.032(2)  &            0.79(1)  &         6.6   \\
		503  &  $1\nu_{3}+1\nu_{13}$  &         24.1964(2)  &           0.033(2)  &           0.404(9)  &         6.4   \\
		504  &  $-1\nu_{7}+3\nu_{11}$  &         20.6636(2)  &           0.033(2)  &           0.949(9)  &         6.4   \\
		505  &  $3\nu_{2}+1\nu_{14}$  &         34.7828(2)  &           0.034(2)  &           0.747(9)  &         7.5   \\
		506  &  $-2\nu_{1}+1\nu_{21}$  &          8.6706(2)  &           0.032(2)  &            0.62(1)  &         5.4   \\
		507  &  $1\nu_{1}-2\nu_{8}+2\nu_{9}$     &         29.0780(2)  &           0.036(2)  &           0.844(9)  &         6.8   \\
		508  &  $5\nu_{4}-1\nu_{21}$  &         29.0873(2)  &           0.037(2)  &           0.019(8)  &         7.2   \\
		509  &  $6\nu_{2}-3\nu_{6}$  &         34.0223(2)  &           0.032(2)  &            0.14(1)  &         9.3   \\
		510  &  $8\nu_{1}-1\nu_{3}$  &         37.5129(2)  &           0.032(2)  &            0.85(1)  &         7.6   \\
		511  &  $-3\nu_{1}+7\nu_{5}$  &         37.9921(2)  &           0.033(2)  &            0.10(1)  &         8.3   \\
		512  &  $-6\nu_{3}+8\nu_{7}$  &         33.5415(2)  &           0.033(2)  &           0.009(9)  &         7.0   \\
		513  &  $-7\nu_{1}+5\nu_{4}$  &          9.4523(2)  &           0.032(2)  &            0.29(1)  &         5.5   \\
		514  &  $1\nu_{2}+1\nu_{12}$  &         29.2789(2)  &           0.033(2)  &           0.895(9)  &         6.9   \\
		515  &  $6\nu_{1}+1\nu_{8}$  &         41.6498(2)  &           0.033(2)  &           0.915(9)  &        10.0   \\
		516  &  $-1\nu_{9}-1\nu_{12}+2\nu_{13}$     &          8.4470(2)  &           0.033(2)  &            0.14(1)  &         5.7   \\
		517  &  $5\nu_{17}-5\nu_{20}$  &         32.0108(2)  &           0.032(2)  &            0.59(1)  &         6.8   \\
		518  &  $-2\nu_{10}+2\nu_{16}+1\nu_{18}$     &         49.1844(2)  &           0.033(2)  &           0.700(9)  &        12.3   \\
		519  &  $1\nu_{8}+1\nu_{15}-1\nu_{17}$     &         23.8438(2)  &           0.032(2)  &            0.83(1)  &         6.0   \\
		520  &  $-9\nu_{11}+5\nu_{12}$  &         18.5843(2)  &           0.033(2)  &           0.851(9)  &         5.4   \\
		521  &  $11\nu_{1}-2\nu_{12}$  &         18.0115(2)  &           0.031(2)  &            0.37(1)  &         6.2   \\
		522  &  $-7\nu_{1}+7\nu_{5}$  &         15.3477(2)  &           0.033(2)  &           0.928(9)  &         5.8   \\
		523  &  $-3\nu_{13}+7\nu_{14}$  &         44.0888(2)  &           0.033(2)  &            0.08(1)  &        10.5   \\
		524  &  $4\nu_{1}+1\nu_{15}$  &         61.7361(2)  &           0.032(2)  &            0.54(1)  &        16.4   \\
		525  &  $-8\nu_{1}+8\nu_{7}$  &         34.9058(2)  &           0.033(2)  &            0.08(1)  &         7.3   \\
		526  &  $-6\nu_{2}+10\nu_{3}$  &         34.8609(2)  &           0.032(2)  &            0.71(1)  &         7.5   \\
		527  &  $2\nu_{8}+1\nu_{15}-2\nu_{22}$     &          8.9752(2)  &           0.032(2)  &            0.32(1)  &         5.5   \\
		528  &  $8\nu_{7}-7\nu_{11}$  &          8.5885(2)  &           0.031(2)  &            0.99(1)  &         5.5   \\
		529  &  $1\nu_{6}+1\nu_{15}$  &         42.0483(2)  &           0.032(2)  &            0.12(1)  &        11.3   \\
		530  &  $3\nu_{1}+2\nu_{8}+1\nu_{9}$     &         51.7402(2)  &           0.033(2)  &            0.22(1)  &        11.9   \\
		531  &  $4\nu_{9}-2\nu_{12}$  &         33.3069(2)  &           0.031(2)  &            0.98(1)  &         7.2   \\
		532  &  $2\nu_{4}+1\nu_{10}$  &         36.1764(2)  &           0.033(2)  &           0.849(9)  &         9.2   \\
		533  &  $2\nu_{2}+5\nu_{5}$  &         53.5625(2)  &           0.032(2)  &            0.77(1)  &        15.3   \\
		534  &  $4\nu_{8}+1\nu_{14}$  &         44.0718(2)  &           0.031(2)  &            0.16(1)  &        10.9   \\
		535  &  $-4\nu_{17}+2\nu_{23}$  &          9.0736(2)  &           0.033(2)  &           0.102(9)  &         5.8   \\
		536  &  $6\nu_{1}+1\nu_{4}$  &         43.7824(2)  &           0.032(2)  &            0.00(1)  &        10.5   \\
		537  &  $5\nu_{1}+1\nu_{7}$  &         38.3297(2)  &           0.032(2)  &            0.31(1)  &        10.1   \\
		538  &  $7\nu_{2}-6\nu_{8}$  &          3.9400(2)  &           0.031(2)  &            0.30(1)  &         6.1   \\
		539  &  $-8\nu_{6}+2\nu_{18}$  &         51.9019(2)  &           0.031(2)  &            0.99(1)  &        12.1   \\
		540  &  $1\nu_{3}+1\nu_{10}$  &         24.3192(2)  &           0.030(2)  &            0.07(1)  &         5.7   \\
		541  &  $-9\nu_{3}+6\nu_{20}$  &         29.1998(2)  &           0.034(2)  &           0.008(9)  &         7.0   \\
		542  &  $1\nu_{1}+3\nu_{5}$  &         29.2203(2)  &           0.032(2)  &            0.72(1)  &         7.5   \\
		543  &  $1\nu_{9}+2\nu_{11}-1\nu_{14}$     &         26.5128(2)  &           0.032(2)  &            0.37(1)  &         5.9   \\
		544  &  $2\nu_{3}-1\nu_{9}+2\nu_{12}$     &         40.4180(2)  &           0.030(2)  &            0.92(1)  &         8.5   \\
		545  &  $-10\nu_{11}+6\nu_{22}$  &         34.1564(2)  &           0.031(2)  &            0.61(1)  &         8.9   \\
		546  &  $9\nu_{2}-3\nu_{10}$  &         14.7095(2)  &           0.032(2)  &            0.19(1)  &         6.0   \\
		547  &  $-2\nu_{12}-2\nu_{16}+2\nu_{18}$     &          9.0485(2)  &           0.031(2)  &            0.37(1)  &         5.6   \\
		548  &  $-2\nu_{11}-2\nu_{13}+1\nu_{15}$     &          2.2104(2)  &           0.030(2)  &            0.96(1)  &         5.6   \\
		549  &  $-5\nu_{14}+6\nu_{20}$  &         32.4976(2)  &           0.031(2)  &            0.03(1)  &         8.1   \\
		550  &  $5\nu_{19}-3\nu_{21}$  &         15.3777(2)  &           0.031(2)  &            0.31(1)  &         5.6   \\
		551  &  $6\nu_{1}+1\nu_{12}$  &         56.0961(2)  &           0.029(2)  &            0.77(1)  &        13.0   \\
		552  &  $13\nu_{1}-2\nu_{10}$  &         40.5071(2)  &           0.031(2)  &            0.42(1)  &         8.3   \\
		553  &  $9\nu_{1}-2\nu_{10}$  &         17.8630(2)  &           0.029(2)  &            0.34(1)  &         6.1   \\
		554  &  $-5\nu_{10}+3\nu_{18}$  &         30.6132(2)  &           0.031(2)  &            0.26(1)  &         7.1   \\
		555  &  $6\nu_{5}-2\nu_{6}$  &         41.2064(2)  &           0.030(2)  &            0.50(1)  &         9.8   \\
		556  &  $-3\nu_{1}+1\nu_{18}$  &         20.7944(2)  &           0.033(2)  &           0.397(9)  &         5.9   \\
		557  &  $2\nu_{19}$  &         30.1408(2)  &           0.030(2)  &            0.96(1)  &         6.0   \\
		558  &  $2\nu_{7}-2\nu_{16}+2\nu_{22}$     &         21.0387(2)  &           0.030(2)  &            0.11(1)  &         6.2   \\
		559  &  $2\nu_{9}+1\nu_{16}-1\nu_{18}$     &         23.2534(2)  &           0.028(2)  &            0.43(1)  &         6.3   \\
		560  &  $2\nu_{3}-1\nu_{13}+1\nu_{19}$     &         14.1975(2)  &           0.029(2)  &            0.34(1)  &         5.5   \\
		561  &  $-2\nu_{13}+1\nu_{18}+1\nu_{19}$     &         20.0028(2)  &           0.029(2)  &            0.82(1)  &         5.5   \\
		562  &  $-1\nu_{3}-1\nu_{8}+1\nu_{23}$     &         34.9398(2)  &           0.031(2)  &            0.76(1)  &         7.0   \\
		563  &  $8\nu_{4}-3\nu_{12}$  &         12.1389(2)  &           0.030(2)  &            0.66(1)  &         5.3   \\
		564  &  $1\nu_{1}+1\nu_{21}$  &         25.6519(2)  &           0.029(2)  &            0.13(1)  &         6.0   \\
		565  &  $2\nu_{1}-1\nu_{7}+1\nu_{21}$     &         21.2899(2)  &           0.029(2)  &            0.05(1)  &         6.8   \\
		566  &  $3\nu_{8}+1\nu_{14}$  &         36.3873(2)  &           0.029(2)  &            0.41(1)  &         9.0   \\
		567  &  $6\nu_{1}+1\nu_{13}$  &         50.3887(2)  &           0.028(2)  &            0.49(1)  &        11.1   \\
		568  &  $-1\nu_{13}+2\nu_{14}+2\nu_{17}$     &         56.1152(2)  &           0.029(2)  &            0.74(1)  &        13.1   \\
		569  &  $3\nu_{1}+1\nu_{19}$  &         32.0534(2)  &           0.029(2)  &            0.36(1)  &         6.3   \\
		570  &  $1\nu_{3}+1\nu_{5}$  &         15.6288(2)  &           0.028(2)  &            0.32(1)  &         5.5   \\
		571  &  $3\nu_{1}+1\nu_{18}$  &         54.7606(2)  &           0.030(2)  &            0.24(1)  &        12.9   \\
		572  &  $-3\nu_{3}+6\nu_{4}$  &         35.5668(2)  &           0.029(2)  &            0.52(1)  &         7.4   \\
		573  &  $8\nu_{1}+1\nu_{6}$  &         48.2450(2)  &           0.029(2)  &            0.85(1)  &        13.1   \\
		574  &  $9\nu_{2}-4\nu_{7}$  &         24.2452(2)  &           0.031(2)  &            0.65(1)  &         5.8   \\
		575  &  $1\nu_{2}+2\nu_{10}$  &         40.2370(2)  &           0.028(2)  &            0.31(1)  &         8.0   \\
		576  &  $2\nu_{1}+1\nu_{19}$  &         26.3924(2)  &           0.030(2)  &            0.59(1)  &         5.6   \\
		577  &  $-14\nu_{1}+7\nu_{19}$  &         26.2384(2)  &           0.028(2)  &            0.11(1)  &         5.7   \\
		578  &  $15\nu_{1}-2\nu_{10}$  &         51.8293(2)  &           0.030(2)  &            0.68(1)  &        11.7   \\
		579  &  $-1\nu_{2}+2\nu_{13}$  &         25.6965(2)  &           0.028(2)  &            0.24(1)  &         5.8   \\
		580  &  $2\nu_{5}+2\nu_{16}-1\nu_{22}$     &         37.4614(2)  &           0.030(2)  &            0.81(1)  &         6.9   \\
		581  &  $-2\nu_{2}-2\nu_{6}+2\nu_{12}$     &         24.0494(2)  &           0.028(2)  &            0.84(1)  &         6.0   \\
		582  &  $-8\nu_{7}+5\nu_{13}$  &          1.9164(2)  &           0.028(2)  &            0.90(1)  &         5.7   \\
		583  &  $2\nu_{16}+2\nu_{19}-2\nu_{21}$     &         34.6526(2)  &           0.028(2)  &            0.94(1)  &         7.1   \\
		584  &  $3\nu_{1}+1\nu_{17}$  &         39.9157(2)  &           0.027(2)  &            0.42(1)  &         9.2   \\
		585  &  $6\nu_{2}-1\nu_{10}$  &         26.3496(2)  &           0.026(2)  &            0.86(1)  &         5.7   \\
		586  &  $-1\nu_{9}+2\nu_{11}+1\nu_{18}$     &         38.8435(2)  &           0.028(2)  &            0.34(1)  &         7.3   \\
		587  &  $12\nu_{1}$  &         67.9327(2)  &           0.028(2)  &            0.54(1)  &        20.7   \\
		588  &  $6\nu_{1}+2\nu_{3}$  &         49.5176(2)  &           0.028(2)  &            0.33(1)  &        11.3   \\
		589  &  $2\nu_{15}-1\nu_{21}-1\nu_{23}$     &          7.7934(2)  &           0.026(2)  &            0.22(1)  &         5.5   \\
		590  &  $5\nu_{8}-2\nu_{11}$  &         17.9565(2)  &           0.028(2)  &            0.78(1)  &         5.8   \\
		591  &  $1\nu_{2}+3\nu_{11}$  &         37.8350(2)  &           0.027(2)  &            0.83(1)  &         6.8   \\
		592  &  $2\nu_{16}-2\nu_{17}+2\nu_{20}$     &         31.6928(2)  &           0.028(2)  &            0.73(1)  &         5.9   \\
		593  &  $-2\nu_{5}+1\nu_{7}+1\nu_{23}$     &         44.7176(2)  &           0.028(2)  &            0.87(1)  &         8.2   \\
		594  &  $4\nu_{18}-5\nu_{22}$  &         37.3991(2)  &           0.028(2)  &            0.45(1)  &         6.8   \\
		595  &  $5\nu_{1}-1\nu_{7}$  &         18.2812(2)  &           0.027(2)  &            0.77(1)  &         5.6   \\
		596  &  $-2\nu_{7}+3\nu_{20}$  &         29.5415(3)  &           0.027(2)  &            0.88(1)  &         5.8   \\
		597  &  $7\nu_{1}+1\nu_{5}$  &         47.4809(2)  &           0.027(2)  &            0.76(1)  &        11.5   \\
		598  &  $-10\nu_{7}+10\nu_{14}$  &         33.1244(2)  &           0.027(2)  &            0.93(1)  &         6.2   \\
		599  &  $5\nu_{1}+1\nu_{2}+1\nu_{9}$     &         54.8455(2)  &           0.028(2)  &            0.49(1)  &        12.8   \\
		600  &  $10\nu_{1}-2\nu_{10}$  &         23.5239(2)  &           0.029(2)  &            0.83(1)  &         5.7   \\
		601  &  $15\nu_{1}-6\nu_{11}$  &         23.5387(2)  &           0.028(2)  &            0.30(1)  &         5.8   \\
		602  &  $-1\nu_{16}+2\nu_{17}$  &         23.6178(2)  &           0.027(2)  &            0.15(1)  &         5.9   \\
		603  &  $8\nu_{1}-1\nu_{6}$  &         42.3318(2)  &           0.026(2)  &            0.61(1)  &        10.1   \\
		604  &  $-13\nu_{1}+7\nu_{19}$  &         31.8995(2)  &           0.026(2)  &            0.97(1)  &         6.0   \\
		605  &  $-2\nu_{1}+1\nu_{19}$  &          3.7486(2)  &           0.026(2)  &            0.70(1)  &         5.4   \\
		606  &  $1\nu_{3}+1\nu_{8}$  &         15.4589(3)  &           0.025(2)  &            0.27(1)  &         5.1   \\
		607  &  $-8\nu_{7}+6\nu_{17}$  &         57.4012(2)  &           0.027(2)  &            0.02(1)  &        12.1   \\
		608  &  $-10\nu_{6}+7\nu_{7}$  &         40.6009(2)  &           0.027(2)  &            0.51(1)  &         7.5   \\
		609  &  $-4\nu_{7}+4\nu_{10}$  &         26.0772(2)  &           0.028(2)  &            0.80(1)  &         5.2   \\
		610  &  $2\nu_{1}+1\nu_{20}$  &         27.8522(2)  &           0.028(2)  &            1.00(1)  &         5.0   \\
		611  &  $2\nu_{9}+1\nu_{14}-1\nu_{16}$     &         29.8713(3)  &           0.026(2)  &            0.33(1)  &         6.0   \\
		612  &  $6\nu_{1}-1\nu_{4}$  &         24.1503(2)  &           0.026(2)  &            0.89(1)  &         6.0   \\
		613  &  $10\nu_{1}+1\nu_{3}$  &         64.3861(2)  &           0.026(2)  &            0.79(1)  &        16.0   \\
		614  &  $-4\nu_{3}+3\nu_{12}$  &         35.2879(2)  &           0.026(2)  &            0.24(1)  &         6.3   \\
		615  &  $-8\nu_{3}+9\nu_{4}$  &         26.1393(2)  &           0.027(2)  &            0.25(1)  &         5.5   \\
		616  &  $-10\nu_{11}+9\nu_{19}$  &         33.3398(2)  &           0.025(2)  &            0.23(1)  &         6.1   \\
		617  &  $8\nu_{5}-1\nu_{10}$  &         46.2814(2)  &           0.025(2)  &            0.05(1)  &         8.7   \\
		618  &  $-1\nu_{5}+2\nu_{6}+1\nu_{22}$     &         20.8039(2)  &           0.026(2)  &            0.13(1)  &         5.5   \\
		619  &  $-5\nu_{6}+2\nu_{10}$  &         18.3045(2)  &           0.026(2)  &            1.00(1)  &         5.4   \\
		620  &  $3\nu_{1}+1\nu_{16}$  &         39.2309(2)  &           0.026(2)  &            0.96(1)  &         6.8   \\
		621  &  $-2\nu_{11}+1\nu_{19}+2\nu_{21}$     &         34.5930(2)  &           0.026(2)  &            0.10(1)  &         6.9   \\
		622  &  $1\nu_{6}-1\nu_{16}+2\nu_{21}$     &         20.6887(2)  &           0.026(2)  &            0.96(1)  &         5.5   \\
		623  &  $2\nu_{18}-3\nu_{21}$  &         15.5831(2)  &           0.025(2)  &            0.93(1)  &         5.2   \\
		624  &  $2\nu_{9}+1\nu_{20}-2\nu_{21}$     &         15.3315(3)  &           0.025(2)  &            0.34(1)  &         5.1   \\
		625  &  $-3\nu_{4}+3\nu_{21}$  &         30.5238(3)  &           0.024(2)  &            0.05(1)  &         6.1   \\
		626  &  $-2\nu_{16}+1\nu_{18}+2\nu_{20}$     &         26.3420(3)  &           0.025(2)  &            0.52(1)  &         5.5   \\
		627  &  $8\nu_{5}-2\nu_{13}$  &         29.9804(2)  &           0.025(2)  &            0.70(1)  &         5.8   \\
		628  &  $-10\nu_{1}+8\nu_{7}$  &         23.5836(3)  &           0.026(2)  &            0.54(1)  &         5.8   \\
		629  &  $5\nu_{1}-1\nu_{7}+1\nu_{9}$     &         37.6718(2)  &           0.024(2)  &            0.41(1)  &         6.6   \\
		630  &  $-4\nu_{7}+3\nu_{13}$  &          9.1712(2)  &           0.025(2)  &            0.69(1)  &         5.3   \\
		631  &  $6\nu_{1}+1\nu_{10}$  &         50.5101(2)  &           0.025(2)  &            0.63(1)  &         9.9   \\
		632  &  $1\nu_{1}+1\nu_{23}$  &         56.0620(3)  &           0.025(2)  &            0.13(1)  &        11.5   \\
		633  &  $9\nu_{3}-6\nu_{8}$  &         23.8804(3)  &           0.024(2)  &            0.22(1)  &         5.5   \\
		634  &  $-7\nu_{1}+8\nu_{7}$  &         40.5669(3)  &           0.026(2)  &            0.82(1)  &         7.3   \\
		635  &  $10\nu_{4}-4\nu_{10}$  &         31.9857(3)  &           0.025(2)  &            0.46(1)  &         5.7   \\
		636  &  $2\nu_{17}+1\nu_{18}-2\nu_{22}$     &         38.1587(3)  &           0.025(2)  &            0.82(1)  &         7.7   \\
		637  &  $6\nu_{5}-8\nu_{6}$  &         23.4670(3)  &           0.023(2)  &            0.36(1)  &         5.7   \\
		638  &  $2\nu_{1}+2\nu_{10}$  &         44.4101(3)  &           0.025(2)  &            0.11(1)  &         7.7   \\
		639  &  $-6\nu_{5}+9\nu_{11}$  &         44.9447(3)  &           0.025(2)  &            0.96(1)  &         7.8   \\
		640  &  $2\nu_{2}-2\nu_{3}+2\nu_{10}$     &         31.8331(3)  &           0.024(2)  &            0.57(1)  &         5.6   \\
		641  &  $1\nu_{1}+1\nu_{22}$  &         28.4028(3)  &           0.024(2)  &            0.79(1)  &         6.3   \\
		642  &  $-1\nu_{4}+3\nu_{10}$  &         39.8175(3)  &           0.024(2)  &            0.40(1)  &         8.5   \\
		643  &  $1\nu_{9}+1\nu_{16}+2\nu_{20}$     &         74.7005(3)  &           0.024(2)  &            0.68(1)  &        18.4   \\
		644  &  $8\nu_{1}+2\nu_{2}$  &         59.5863(3)  &           0.024(2)  &            0.15(1)  &        14.0   \\
		645  &  $-2\nu_{9}-2\nu_{14}+2\nu_{18}$     &         23.4348(2)  &           0.025(2)  &            0.33(1)  &         5.7   \\
		646  &  $-2\nu_{9}+2\nu_{11}+2\nu_{16}$     &         26.1721(3)  &           0.024(2)  &            0.70(1)  &         5.2   \\
		647  &  $4\nu_{1}+1\nu_{18}$  &         60.4216(3)  &           0.024(2)  &            0.04(1)  &        13.2   \\
		648  &  $-2\nu_{2}+7\nu_{5}$  &         40.6760(3)  &           0.024(2)  &            0.18(1)  &         7.0   \\
		649  &  $1\nu_{1}+2\nu_{6}+2\nu_{9}$     &         50.3563(3)  &           0.024(2)  &            0.78(1)  &         9.6   \\
		650  &  $-2\nu_{8}+1\nu_{19}+2\nu_{21}$     &         39.6833(3)  &           0.024(2)  &            0.93(1)  &         8.7   \\
		651  &  $4\nu_{6}+1\nu_{21}$  &         31.8159(3)  &           0.023(2)  &            0.29(1)  &         5.5   \\
		652  &  $-2\nu_{13}+2\nu_{17}+2\nu_{20}$     &         46.0791(3)  &           0.024(2)  &            0.51(1)  &         8.4   \\
		653  &  $3\nu_{10}-1\nu_{17}$  &         26.6999(3)  &           0.023(2)  &            0.75(1)  &         5.5   \\
		654  &  $-10\nu_{9}+10\nu_{17}$  &         35.4105(3)  &           0.022(2)  &            0.37(1)  &         6.2   \\
		655  &  $1\nu_{3}+1\nu_{15}$  &         46.8674(3)  &           0.023(2)  &            0.26(1)  &         9.4   \\
		656  &  $8\nu_{1}+1\nu_{9}$  &         64.6798(3)  &           0.023(2)  &            0.98(1)  &        15.1   \\
		657  &  $1\nu_{13}+1\nu_{15}-1\nu_{19}$     &         40.4439(3)  &           0.024(2)  &            0.49(1)  &         7.5   \\
		658  &  $2\nu_{18}+1\nu_{19}-2\nu_{20}$     &         57.5630(3)  &           0.023(2)  &            0.76(1)  &        10.9   \\
		659  &  $4\nu_{1}+1\nu_{19}$  &         37.7145(3)  &           0.023(2)  &            0.12(1)  &         6.2   \\
		660  &  $-7\nu_{1}+9\nu_{3}$  &         30.3512(3)  &           0.023(2)  &            0.21(1)  &         5.1   \\
		661  &  $10\nu_{5}-3\nu_{19}$  &         33.3224(3)  &           0.022(2)  &            0.26(1)  &         5.6   \\
		662  &  $-10\nu_{7}+8\nu_{20}$  &         31.9974(3)  &           0.022(2)  &            0.21(1)  &         5.5   \\
		663  &  $-4\nu_{19}+2\nu_{23}$  &         40.5220(3)  &           0.023(2)  &            0.38(1)  &         7.3   \\
		664  &  $8\nu_{3}-2\nu_{14}$  &         35.5324(3)  &           0.022(2)  &            0.05(1)  &         6.1   \\
		665  &  $6\nu_{4}-1\nu_{18}$  &         21.1199(3)  &           0.021(2)  &            0.07(1)  &         5.3   \\
		666  &  $-10\nu_{7}+6\nu_{17}$  &         37.3538(3)  &           0.022(2)  &            0.56(1)  &         6.1   \\
		667  &  $-2\nu_{3}+2\nu_{20}+2\nu_{21}$     &         57.4903(3)  &           0.023(2)  &            0.48(1)  &        11.2   \\
		668  &  $4\nu_{1}-1\nu_{16}+2\nu_{17}$     &         46.2619(3)  &           0.022(2)  &            0.28(1)  &         7.8   \\
		669  &  $-8\nu_{1}+3\nu_{17}$  &         23.5082(3)  &           0.021(2)  &            0.94(1)  &         5.3   \\
		670  &  $9\nu_{1}-1\nu_{2}$  &         43.8006(3)  &           0.022(2)  &            0.68(1)  &         7.7   \\
		671  &  $-2\nu_{5}+2\nu_{10}+1\nu_{17}$     &         40.3137(3)  &           0.022(2)  &            0.69(1)  &         7.5   \\
		672  &  $1\nu_{14}+1\nu_{16}$  &         35.5864(3)  &           0.022(2)  &            0.17(1)  &         6.1   \\
		673  &  $3\nu_{2}+1\nu_{8}$  &         29.1282(3)  &           0.021(2)  &            0.03(1)  &         5.5   \\
		674  &  $-1\nu_{5}+1\nu_{18}$  &         29.9255(3)  &           0.021(2)  &            0.36(1)  &         5.1   \\
		675  &  $2\nu_{7}-1\nu_{22}+1\nu_{23}$     &         47.7094(3)  &           0.022(2)  &            0.88(1)  &         9.8   \\
		676  &  $1\nu_{14}+1\nu_{17}-1\nu_{19}$     &         21.1978(3)  &           0.019(2)  &            0.43(2)  &         5.2   \\
		677  &  $-8\nu_{2}+2\nu_{15}$  &         20.9926(3)  &           0.021(2)  &            0.14(1)  &         5.1   \\
		678  &  $-2\nu_{13}+1\nu_{16}+2\nu_{22}$     &         34.8867(3)  &           0.021(2)  &            0.17(1)  &         5.6   \\
		679  &  $-15\nu_{1}+5\nu_{17}$  &         29.7462(3)  &           0.020(2)  &            0.30(2)  &         5.2   \\
		680  &  $-2\nu_{13}+1\nu_{15}+2\nu_{22}$     &         51.7313(3)  &           0.022(2)  &            0.96(1)  &         9.2   \\
		681  &  $-1\nu_{11}+1\nu_{17}+1\nu_{20}$     &         29.2324(3)  &           0.019(2)  &            0.62(2)  &         5.3   \\
		682  &  $7\nu_{1}-1\nu_{8}$  &         31.9429(3)  &           0.020(2)  &            0.82(2)  &         5.0   \\
		683  &  $-2\nu_{1}+7\nu_{5}$  &         43.6531(3)  &           0.020(2)  &            0.91(2)  &         7.1   \\
		684  &  $3\nu_{2}+1\nu_{18}$  &         59.2236(3)  &           0.021(2)  &            0.55(1)  &        12.0   \\
		685  &  $-1\nu_{4}+1\nu_{11}+2\nu_{22}$     &         45.8981(3)  &           0.020(2)  &            0.03(2)  &         7.4   \\
		686  &  $8\nu_{3}-4\nu_{6}$  &         50.3787(3)  &           0.021(2)  &            0.63(2)  &         8.5   \\
		687  &  $14\nu_{1}-2\nu_{10}$  &         46.1681(3)  &           0.022(2)  &            0.07(1)  &         7.8   \\
		688  &  $7\nu_{1}+1\nu_{12}$  &         61.7572(3)  &           0.019(2)  &            0.55(2)  &        11.3   \\
		689  &  $2\nu_{7}-1\nu_{15}+1\nu_{23}$     &         31.3574(3)  &           0.019(2)  &            0.23(2)  &         5.3   \\
		690  &  $4\nu_{2}+3\nu_{6}$  &         37.4669(3)  &           0.020(2)  &            0.22(2)  &         5.6   \\
		691  &  $-12\nu_{1}+7\nu_{19}$  &         37.5604(3)  &           0.019(2)  &            0.80(2)  &         5.8   \\
		692  &  $7\nu_{1}+2\nu_{3}$  &         55.1786(3)  &           0.020(2)  &            0.15(2)  &        10.4   \\
		693  &  $7\nu_{1}+1\nu_{8}$  &         47.3109(3)  &           0.020(2)  &            0.67(2)  &         8.5   \\
		694  &  $7\nu_{1}+1\nu_{13}$  &         56.0498(3)  &           0.019(2)  &            0.28(2)  &         9.6   \\
		695  &  $5\nu_{4}-1\nu_{12}$  &         26.9510(3)  &           0.019(2)  &            0.77(2)  &         5.0   \\
		696  &  $4\nu_{3}+1\nu_{8}$  &         38.7851(3)  &           0.019(2)  &            0.88(2)  &         5.4   \\
		697  &  $1\nu_{6}+1\nu_{8}+1\nu_{15}$     &         49.7330(3)  &           0.020(2)  &            0.86(2)  &         8.7   \\
		698  &  $1\nu_{2}+1\nu_{6}+1\nu_{23}$     &         60.5066(3)  &           0.020(2)  &            0.27(2)  &        11.9   \\
		699  &  $-6\nu_{1}+8\nu_{7}$  &         46.2279(3)  &           0.020(2)  &            0.64(2)  &         7.6   \\
		700  &  $-5\nu_{4}+2\nu_{23}$  &         51.7223(3)  &           0.020(2)  &            0.66(2)  &         8.7   \\
		701  &  $-13\nu_{1}+5\nu_{17}$  &         41.0684(3)  &           0.019(2)  &            0.83(2)  &         6.5   \\
		702  &  $5\nu_{4}-1\nu_{5}$  &         41.2279(3)  &           0.019(2)  &            0.26(2)  &         6.6   \\
		703  &  $6\nu_{1}+1\nu_{7}$  &         43.9908(3)  &           0.019(2)  &            0.09(2)  &         7.7   \\
		704  &  $7\nu_{7}-2\nu_{14}$  &         43.4960(3)  &           0.019(2)  &            0.59(2)  &         6.6   \\
		705  &  $4\nu_{1}+1\nu_{14}$  &         35.9809(3)  &           0.019(2)  &            0.01(2)  &         5.4   \\
		706  &  $-4\nu_{1}+4\nu_{12}$  &         65.8741(3)  &           0.019(2)  &            0.81(2)  &        12.3   \\
		707  &  $5\nu_{1}+1\nu_{18}$  &         66.0828(3)  &           0.019(2)  &            0.80(2)  &        13.1   \\
		708  &  $-6\nu_{3}+6\nu_{20}$  &         52.5285(3)  &           0.019(2)  &            0.02(2)  &         9.8   \\
		709  &  $-6\nu_{14}+5\nu_{17}$  &         34.6412(3)  &           0.018(2)  &            0.35(2)  &         5.1   \\
		710  &  $10\nu_{3}-4\nu_{7}$  &         37.6585(3)  &           0.019(2)  &            0.91(2)  &         5.5   \\
		711  &  $-4\nu_{1}+9\nu_{11}$  &         69.4206(3)  &           0.019(2)  &            0.64(2)  &        14.6   \\
		712  &  $-2\nu_{4}+8\nu_{8}$  &         41.8374(3)  &           0.019(2)  &            0.57(2)  &         7.2   \\
		713  &  $3\nu_{8}+3\nu_{14}$  &         63.0623(3)  &           0.019(2)  &            0.79(2)  &        10.6   \\
		714  &  $5\nu_{1}+1\nu_{15}$  &         67.3971(3)  &           0.018(2)  &            0.39(2)  &        12.0   \\
		715  &  $2\nu_{8}+1\nu_{12}$  &         37.4968(4)  &           0.019(2)  &            0.85(2)  &         5.4   \\
		716  &  $-2\nu_{8}+1\nu_{17}+1\nu_{18}$     &         45.3445(3)  &           0.019(2)  &            0.62(2)  &         7.7   \\
		717  &  $8\nu_{13}-4\nu_{22}$  &         40.4093(4)  &           0.020(2)  &            0.58(2)  &         6.4   \\
		718  &  $-2\nu_{4}+2\nu_{7}+2\nu_{21}$     &         40.3999(3)  &           0.019(2)  &            0.48(2)  &         6.5   \\
		719  &  $9\nu_{7}-3\nu_{13}$  &         40.9489(3)  &           0.018(2)  &            0.08(2)  &         6.1   \\
		720  &  $1\nu_{12}-1\nu_{16}+2\nu_{20}$     &         32.9409(3)  &           0.018(2)  &            0.02(2)  &         5.3   \\
		721  &  $6\nu_{3}-1\nu_{8}$  &         38.9679(3)  &           0.017(2)  &            0.75(2)  &         5.1   \\
		722  &  $1\nu_{1}+2\nu_{19}$  &         35.8019(4)  &           0.018(2)  &            0.63(2)  &         5.2   \\
		723  &  $5\nu_{2}+1\nu_{11}$  &         45.9748(4)  &           0.018(2)  &            0.45(2)  &         7.1   \\
		724  &  $2\nu_{6}+2\nu_{10}$  &         39.0009(3)  &           0.018(2)  &            0.97(2)  &         5.1   \\
		725  &  $1\nu_{9}+1\nu_{17}+1\nu_{19}$     &         57.3924(4)  &           0.019(2)  &            0.73(2)  &         9.5   \\
		726  &  $7\nu_{1}+1\nu_{10}$  &         56.1712(4)  &           0.018(2)  &            0.38(2)  &         8.9   \\
		727  &  $1\nu_{8}+2\nu_{12}$  &         51.9426(4)  &           0.017(2)  &            0.77(2)  &         8.1   \\
		728  &  $8\nu_{13}-3\nu_{22}$  &         63.1514(4)  &           0.018(2)  &            0.28(2)  &        10.4   \\
		729  &  $4\nu_{2}+3\nu_{3}$  &         51.9230(4)  &           0.018(2)  &            0.07(2)  &         8.1   \\
		730  &  $-13\nu_{1}+5\nu_{16}$  &         37.6466(4)  &           0.018(2)  &            0.30(2)  &         5.2   \\
		731  &  $2\nu_{9}+2\nu_{12}-2\nu_{21}$     &         43.0599(4)  &           0.018(2)  &            0.31(2)  &         6.0   \\
		732  &  $4\nu_{9}-2\nu_{20}$  &         44.5044(4)  &           0.018(2)  &            0.25(2)  &         5.7   \\
		733  &  $10\nu_{3}-5\nu_{5}$  &         38.4890(4)  &           0.017(2)  &            0.13(2)  &         6.3   \\
		734  &  $1\nu_{13}+1\nu_{14}+1\nu_{21}$     &         49.7499(4)  &           0.017(2)  &            0.88(2)  &         7.9   \\
		735  &  $-7\nu_{6}+4\nu_{10}$  &         45.4787(4)  &           0.017(2)  &            0.08(2)  &         7.6   \\
		736  &  $3\nu_{3}+1\nu_{22}$  &         46.0702(4)  &           0.018(2)  &            0.28(2)  &         7.1   \\
		737  &  $9\nu_{1}-1\nu_{3}$  &         43.1740(4)  &           0.016(2)  &            0.63(2)  &         6.1   \\
		738  &  $-5\nu_{1}+9\nu_{2}$  &         36.0366(4)  &           0.015(2)  &            0.71(2)  &         5.1   \\
		739  &  $-10\nu_{2}+8\nu_{14}$  &         35.2027(3)  &           0.018(2)  &            0.46(2)  &         5.0   \\
		740  &  $9\nu_{1}+1\nu_{6}$  &         53.9061(4)  &           0.017(2)  &            0.70(2)  &         9.3   \\
		741  &  $8\nu_{1}+1\nu_{5}$  &         53.1420(4)  &           0.017(2)  &            0.53(2)  &         9.0   \\
		742  &  $-2\nu_{15}+5\nu_{17}$  &         36.4810(4)  &           0.015(2)  &            0.84(2)  &         5.3   \\
		743  &  $6\nu_{6}+2\nu_{22}$  &         63.2241(4)  &           0.016(2)  &            0.57(2)  &        10.1   \\
		744  &  $-1\nu_{2}+2\nu_{3}+2\nu_{13}$     &         41.2473(4)  &           0.016(2)  &            0.02(2)  &         5.9   \\
		745  &  $-1\nu_{4}+2\nu_{8}+2\nu_{12}$     &         49.8110(4)  &           0.017(2)  &            0.71(2)  &         7.5   \\
		746  &  $1\nu_{6}+1\nu_{14}+2\nu_{22}$     &         61.7762(4)  &           0.016(2)  &            0.58(2)  &         9.4   \\
		747  &  $7\nu_{1}+1\nu_{4}$  &         49.4434(4)  &           0.017(2)  &            0.86(2)  &         7.3   \\
		748  &  $2\nu_{1}+1\nu_{23}$  &         61.7231(4)  &           0.017(2)  &            0.94(2)  &         9.5   \\
		749  &  $-9\nu_{6}+5\nu_{20}$  &         56.0398(4)  &           0.016(2)  &            0.41(2)  &         8.3   \\
		750  &  $-1\nu_{9}+2\nu_{21}+1\nu_{22}$     &         43.3329(4)  &           0.015(2)  &            0.17(2)  &         5.9   \\
		751  &  $-1\nu_{9}+2\nu_{10}+2\nu_{16}$     &         58.1895(4)  &           0.016(2)  &            0.80(2)  &         9.9   \\
		752  &  $-4\nu_{11}+5\nu_{13}$  &         41.1936(4)  &           0.016(2)  &            0.70(2)  &         5.9   \\
		753  &  $9\nu_{2}-3\nu_{6}$  &         55.4721(4)  &           0.016(2)  &            0.46(2)  &         8.6   \\
		754  &  $1\nu_{7}+2\nu_{11}+1\nu_{14}$     &         43.8197(4)  &           0.016(2)  &            0.62(2)  &         6.4   \\
		755  &  $11\nu_{1}-2\nu_{7}$  &         42.2220(4)  &           0.015(2)  &            0.34(2)  &         6.3   \\
		756  &  $2\nu_{9}+1\nu_{10}-1\nu_{19}$     &         40.2540(4)  &           0.016(2)  &            0.93(2)  &         5.8   \\
		757  &  $3\nu_{1}+2\nu_{10}$  &         50.0712(4)  &           0.015(2)  &            0.85(2)  &         6.9   \\
		758  &  $-9\nu_{3}+5\nu_{17}$  &         44.6805(4)  &           0.015(2)  &            0.98(2)  &         5.3   \\
		759  &  $-1\nu_{11}+1\nu_{12}+2\nu_{22}$     &         57.3833(4)  &           0.016(2)  &            0.45(2)  &         8.6   \\
		760  &  $1\nu_{8}+1\nu_{17}+1\nu_{21}$     &         50.6056(4)  &           0.016(2)  &            0.84(2)  &         6.8   \\
		761  &  $13\nu_{1}$  &         73.5938(4)  &           0.015(2)  &            0.31(2)  &        13.3   \\
		762  &  $4\nu_{3}+2\nu_{11}$  &         51.5593(4)  &           0.015(2)  &            0.76(2)  &         7.3   \\
		763  &  $5\nu_{1}+1\nu_{19}$  &         43.3756(4)  &           0.015(2)  &            0.86(2)  &         5.7   \\
		764  &  $10\nu_{2}+3\nu_{6}$  &         80.3615(4)  &           0.015(2)  &            0.55(2)  &        14.1   \\
		765  &  $9\nu_{1}-1\nu_{6}$  &         47.9929(4)  &           0.015(2)  &            0.40(2)  &         7.0   \\
		766  &  $4\nu_{2}+6\nu_{6}$  &         46.3371(4)  &           0.015(2)  &            0.86(2)  &         6.0   \\
		767  &  $7\nu_{5}-3\nu_{6}$  &         46.1049(4)  &           0.015(2)  &            0.32(2)  &         6.5   \\
		768  &  $5\nu_{16}-3\nu_{22}$  &         43.0149(4)  &           0.014(2)  &            0.28(2)  &         5.5   \\
		769  &  $-2\nu_{17}+2\nu_{18}+1\nu_{19}$     &         44.7597(4)  &           0.015(2)  &            0.39(2)  &         5.0   \\
		770  &  $1\nu_{9}-1\nu_{13}+1\nu_{23}$     &         53.3704(4)  &           0.015(2)  &            0.76(2)  &         8.3   \\
		771  &  $4\nu_{10}-1\nu_{21}$  &         46.1831(4)  &           0.015(2)  &            0.11(2)  &         6.4   \\
		772  &  $2\nu_{17}+2\nu_{19}-1\nu_{21}$     &         56.0173(4)  &           0.015(2)  &            0.58(2)  &         7.8   \\
		773  &  $9\nu_{2}-1\nu_{14}$  &         51.0054(4)  &           0.014(2)  &            0.49(2)  &         7.7   \\
		774  &  $11\nu_{1}+1\nu_{3}$  &         70.0472(4)  &           0.014(2)  &            0.62(2)  &        10.7   \\
		775  &  $4\nu_{1}+1\nu_{17}$  &         45.5764(4)  &           0.014(2)  &            0.42(2)  &         6.5   \\
		776  &  $-2\nu_{11}-2\nu_{13}+2\nu_{23}$     &         47.4984(4)  &           0.014(2)  &            0.36(2)  &         6.8   \\
		777  &  $-9\nu_{7}+9\nu_{13}$  &         57.5841(4)  &           0.014(2)  &            0.84(2)  &         7.9   \\
		778  &  $-3\nu_{2}+7\nu_{7}$  &         48.7210(5)  &           0.014(2)  &            0.98(2)  &         6.0   \\
		779  &  $4\nu_{1}+1\nu_{16}$  &         44.8921(4)  &           0.014(2)  &            0.64(2)  &         5.0   \\
		780  &  $-7\nu_{17}+9\nu_{22}$  &         44.1500(4)  &           0.014(2)  &            0.92(2)  &         6.0   \\
		781  &  $2\nu_{12}+2\nu_{15}-2\nu_{18}$     &         46.8890(5)  &           0.014(2)  &            0.97(2)  &         6.2   \\
		782  &  $-5\nu_{1}+8\nu_{7}$  &         51.8890(5)  &           0.014(2)  &            0.38(2)  &         7.0   \\
		783  &  $-8\nu_{9}+10\nu_{12}$  &         66.1677(4)  &           0.014(2)  &            0.04(2)  &        10.4   \\
		784  &  $1\nu_{5}+2\nu_{11}+1\nu_{15}$     &         67.4040(5)  &           0.013(2)  &            0.22(2)  &         9.4   \\
		785  &  $3\nu_{2}+7\nu_{6}$  &         42.1421(5)  &           0.013(2)  &            0.55(2)  &         5.6   \\
		786  &  $-3\nu_{5}+5\nu_{14}$  &         43.1226(5)  &           0.014(2)  &            0.45(2)  &         5.3   \\
		787  &  $6\nu_{1}+1\nu_{18}$  &         71.7438(4)  &           0.014(2)  &            0.61(2)  &        11.3   \\
		788  &  $2\nu_{5}-2\nu_{7}+1\nu_{23}$     &         46.0612(4)  &           0.014(2)  &            0.93(2)  &         6.4   \\
		789  &  $-4\nu_{1}+9\nu_{2}$  &         41.6975(5)  &           0.013(2)  &            0.54(2)  &         5.2   \\
		790  &  $9\nu_{1}+2\nu_{2}$  &         65.2473(5)  &           0.013(2)  &            0.01(2)  &         9.5   \\
		791  &  $1\nu_{2}+2\nu_{3}+2\nu_{11}$     &         43.1582(5)  &           0.013(2)  &            0.37(2)  &         5.3   \\
		792  &  $-12\nu_{1}+5\nu_{16}$  &         43.3077(5)  &           0.013(2)  &            0.04(2)  &         5.4   \\
		793  &  $2\nu_{8}+1\nu_{16}+1\nu_{21}$     &         57.6037(5)  &           0.013(2)  &            0.52(2)  &         7.7   \\
		794  &  $3\nu_{5}+3\nu_{8}$  &         46.6099(5)  &           0.013(2)  &            0.94(2)  &         5.6   \\
		795  &  $3\nu_{3}+1\nu_{21}$  &         43.3194(5)  &           0.012(2)  &            0.77(3)  &         5.5   \\
		796  &  $2\nu_{15}-1\nu_{16}-2\nu_{19}$     &         25.7945(3)  &           0.023(2)  &            0.47(1)  &         5.0   \\
		797  &  $10\nu_{1}-1\nu_{2}$  &         49.4617(5)  &           0.013(2)  &            0.43(2)  &         6.1   \\
		798  &  $-12\nu_{1}+5\nu_{17}$  &         46.7295(5)  &           0.013(2)  &            0.61(2)  &         5.9   \\
		799  &  $-5\nu_{2}+5\nu_{20}$  &         46.9083(5)  &           0.013(2)  &            0.87(2)  &         6.1   \\
		800  &  $-1\nu_{1}+7\nu_{5}$  &         49.3141(5)  &           0.012(2)  &            0.74(2)  &         6.0   \\
		801  &  $-2\nu_{5}+2\nu_{9}+2\nu_{11}$     &         43.5365(5)  &           0.012(2)  &            0.12(3)  &         5.5   \\
		802  &  $9\nu_{1}+1\nu_{9}$  &         70.3408(5)  &           0.013(2)  &            0.81(2)  &        10.5   \\
		803  &  $-1\nu_{12}-1\nu_{14}+2\nu_{23}$     &         51.9981(5)  &           0.013(2)  &            0.61(2)  &         6.5   \\
		804  &  $-2\nu_{7}+1\nu_{21}+1\nu_{23}$     &         50.3416(5)  &           0.013(2)  &            0.74(2)  &         5.8   \\
		805  &  $8\nu_{1}+2\nu_{3}$  &         60.8399(5)  &           0.013(2)  &            0.81(2)  &         8.5   \\
		806  &  $3\nu_{3}+2\nu_{22}$  &         68.8125(5)  &           0.013(2)  &            0.06(2)  &         9.5   \\
		807  &  $1\nu_{4}+4\nu_{8}$  &         40.5478(4)  &           0.014(2)  &            0.94(2)  &         5.0   \\
		808  &  $2\nu_{9}+2\nu_{13}-1\nu_{21}$     &         51.6359(5)  &           0.013(2)  &            0.14(2)  &         6.6   \\
		809  &  $2\nu_{10}-1\nu_{11}+2\nu_{17}$     &         68.7234(5)  &           0.013(2)  &            0.59(2)  &         9.8   \\
		810  &  $5\nu_{17}-4\nu_{19}$  &         54.3821(5)  &           0.013(2)  &            0.77(2)  &         6.5   \\
		811  &  $-11\nu_{1}+7\nu_{19}$  &         43.2215(5)  &           0.011(2)  &            0.54(3)  &         5.3   \\
		812  &  $3\nu_{3}+5\nu_{8}$  &         61.7430(5)  &           0.013(2)  &            0.38(2)  &         7.6   \\
		813  &  $3\nu_{2}+2\nu_{21}$  &         61.4304(5)  &           0.013(2)  &            0.66(2)  &         7.6   \\
		814  &  $8\nu_{1}+1\nu_{13}$  &         61.7109(5)  &           0.011(2)  &            0.07(3)  &         8.0   \\
		815  &  $9\nu_{20}-5\nu_{21}$  &         48.8195(5)  &           0.012(2)  &            0.90(3)  &         5.4   \\
		816  &  $4\nu_{21}-1\nu_{22}$  &         57.2205(5)  &           0.012(2)  &            0.45(3)  &         7.1   \\
		817  &  $9\nu_{11}-3\nu_{19}$  &         46.8545(5)  &           0.011(2)  &            0.55(3)  &         5.7   \\
		818  &  $2\nu_{12}-2\nu_{16}+1\nu_{23}$     &         50.1654(5)  &           0.012(2)  &            0.04(3)  &         5.5   \\
		819  &  $-8\nu_{5}+3\nu_{15}$  &         54.4499(5)  &           0.011(2)  &            0.34(3)  &         6.4   \\
		820  &  $7\nu_{1}+1\nu_{7}$  &         49.6519(5)  &           0.012(2)  &            0.78(3)  &         6.2   \\
		821  &  $-2\nu_{9}+2\nu_{18}+1\nu_{19}$     &         51.8443(5)  &           0.012(2)  &            0.79(3)  &         6.5   \\
		822  &  $-6\nu_{12}+8\nu_{22}$  &         49.1571(5)  &           0.012(2)  &            0.31(3)  &         5.4   \\
		823  &  $-6\nu_{4}+5\nu_{17}$  &         55.7695(6)  &           0.011(2)  &            0.79(3)  &         6.3   \\
		824  &  $2\nu_{9}+2\nu_{12}-1\nu_{17}$     &         60.1109(5)  &           0.012(2)  &            0.16(3)  &         7.4   \\
		825  &  $2\nu_{13}-1\nu_{17}+2\nu_{22}$     &         55.3941(5)  &           0.012(2)  &            0.64(3)  &         6.9   \\
		826  &  $10\nu_{9}-6\nu_{12}$  &         61.1332(5)  &           0.012(2)  &            0.20(3)  &         8.2   \\
		827  &  $10\nu_{3}-3\nu_{6}$  &         68.8851(5)  &           0.011(2)  &            0.40(3)  &         9.1   \\
		828  &  $-2\nu_{12}+2\nu_{15}+1\nu_{22}$     &         56.6666(5)  &           0.011(2)  &            0.18(3)  &         7.2   \\
		829  &  $1\nu_{17}+2\nu_{19}+1\nu_{21}$     &         73.0652(5)  &           0.011(2)  &            0.90(3)  &         9.2   \\
		830  &  $-2\nu_{3}+8\nu_{8}$  &         45.9151(5)  &           0.011(2)  &            0.71(3)  &         5.3   \\
		831  &  $-2\nu_{6}+1\nu_{12}+2\nu_{22}$     &         61.7008(6)  &           0.011(2)  &            0.19(3)  &         7.5   \\
		832  &  $-1\nu_{12}-1\nu_{15}+2\nu_{24}$     &         64.8846(6)  &           0.011(2)  &            0.38(3)  &         7.5   \\
		833  &  $-3\nu_{1}+9\nu_{11}$  &         75.0818(6)  &           0.011(2)  &            0.37(3)  &        10.0   \\
		834  &  $1\nu_{11}+2\nu_{18}-1\nu_{22}$     &         63.0445(6)  &           0.012(2)  &            0.14(3)  &         7.1   \\
		835  &  $-2\nu_{12}+2\nu_{15}+1\nu_{19}$     &         48.9941(6)  &           0.011(2)  &            0.92(3)  &         5.0   \\
		836  &  $2\nu_{17}-2\nu_{19}+2\nu_{20}$     &         48.7836(6)  &           0.011(2)  &            0.12(3)  &         5.0   \\
		837  &  $2\nu_{4}+10\nu_{6}$  &         49.1976(6)  &           0.010(2)  &            0.80(3)  &         5.4   \\
		838  &          $\nu_{24}$  &         63.0535(6)  &           0.011(2)  &            0.54(3)  &         7.1   \\
		839  &  $-4\nu_{1}+8\nu_{7}$  &         57.5499(6)  &           0.011(2)  &            0.26(3)  &         6.6   \\
		840  &  $-2\nu_{8}+2\nu_{12}+1\nu_{16}$     &         51.1397(6)  &           0.011(2)  &            0.90(3)  &         5.9   \\
		841  &  $7\nu_{2}-1\nu_{6}$  &         47.0842(6)  &           0.009(2)  &            0.46(3)  &         5.0   \\
		842  &  $2\nu_{11}+1\nu_{12}+1\nu_{19}$     &         57.6592(6)  &           0.011(2)  &            0.41(3)  &         6.5   \\
		843  &  $8\nu_{1}+1\nu_{12}$  &         67.4183(6)  &           0.010(2)  &            0.32(3)  &         7.4   \\
		844  &  $4\nu_{11}+1\nu_{17}$  &         63.8506(6)  &           0.010(2)  &            0.57(3)  &         7.7   \\
		845  &  $-3\nu_{1}+4\nu_{12}$  &         71.5352(6)  &           0.010(2)  &            0.59(3)  &         8.8   \\
		846  &  $-5\nu_{3}+7\nu_{14}$  &         54.4807(6)  &           0.010(2)  &            0.57(3)  &         5.6   \\
		847  &  $8\nu_{1}+1\nu_{10}$  &         61.8321(6)  &           0.010(2)  &            0.29(3)  &         7.0   \\
		848  &  $-7\nu_{5}+5\nu_{16}$  &         56.2664(6)  &           0.010(2)  &            0.77(3)  &         6.0   \\
		849  &  $-11\nu_{1}+5\nu_{17}$  &         52.3906(6)  &           0.010(2)  &            0.27(3)  &         5.6   \\
		850  &  $9\nu_{4}-5\nu_{8}$  &         49.9239(7)  &           0.009(2)  &            0.32(3)  &         5.2   \\
		851  &  $3\nu_{2}+4\nu_{3}$  &         52.5500(6)  &           0.010(2)  &            0.80(3)  &         5.5   \\
		852  &  $6\nu_{1}+1\nu_{15}$  &         73.0582(6)  &           0.010(2)  &            0.20(3)  &         8.1   \\
		853  &  $9\nu_{1}+1\nu_{5}$  &         58.8029(6)  &           0.009(2)  &            0.39(3)  &         6.2   \\
		854  &  $-2\nu_{3}+7\nu_{4}$  &         53.1596(6)  &           0.010(2)  &            0.05(3)  &         5.6   \\
		855  &  $1\nu_{17}-1\nu_{22}+1\nu_{24}$     &         63.2451(6)  &           0.010(2)  &            0.66(3)  &         6.7   \\
		856  &  $2\nu_{13}-1\nu_{16}+2\nu_{22}$     &         56.0820(7)  &           0.009(2)  &            0.66(3)  &         5.6   \\
		857  &  $2\nu_{13}-1\nu_{14}+2\nu_{20}$     &         52.5692(7)  &           0.009(2)  &            0.73(3)  &         5.5   \\
		858  &  $2\nu_{6}+2\nu_{7}+2\nu_{17}$     &         71.8288(6)  &           0.010(2)  &            0.83(3)  &         8.4   \\
		859  &  $-1\nu_{5}+3\nu_{16}$  &         58.8892(7)  &           0.010(2)  &            0.08(3)  &         6.2   \\
		860  &  $1\nu_{11}+1\nu_{12}+2\nu_{14}$     &         59.0314(6)  &           0.010(2)  &            0.56(3)  &         6.4   \\
		861  &  $1\nu_{13}+2\nu_{20}$  &         49.4808(6)  &           0.009(2)  &            0.44(3)  &         5.1   \\
		862  &  $2\nu_{4}+1\nu_{6}+1\nu_{15}$     &         61.6784(6)  &           0.009(2)  &            0.36(3)  &         6.7   \\
		863  &  $3\nu_{1}+1\nu_{23}$  &         67.3841(7)  &           0.009(2)  &            0.79(3)  &         6.7   \\
		864  &  $-3\nu_{17}+8\nu_{19}$  &         51.7661(7)  &           0.009(2)  &            0.94(3)  &         5.3   \\
		865  &  $10\nu_{1}+1\nu_{6}$  &         59.5673(7)  &           0.009(2)  &            0.36(3)  &         6.1   \\
		866  &  $8\nu_{1}+1\nu_{8}$  &         52.9721(7)  &           0.009(2)  &            0.39(3)  &         5.4   \\
		867  &  $3\nu_{3}+5\nu_{11}$  &         74.4736(7)  &           0.009(2)  &            0.83(3)  &         8.4   \\
		868  &  $-9\nu_{5}+6\nu_{22}$  &         65.7719(7)  &           0.009(2)  &            0.02(3)  &         6.9   \\
		869  &  $-1\nu_{2}+2\nu_{12}+1\nu_{17}$     &         60.0432(7)  &           0.009(2)  &            0.47(3)  &         5.9   \\
		870  &  $15\nu_{1}-2\nu_{7}$  &         64.8661(7)  &           0.009(2)  &            0.30(3)  &         6.5   \\
		871  &  $2\nu_{6}+2\nu_{9}+1\nu_{22}$     &         67.4373(7)  &           0.009(2)  &            0.36(3)  &         6.7   \\
		872  &  $-1\nu_{8}+2\nu_{9}+1\nu_{12}$     &         53.2282(7)  &           0.009(2)  &            0.25(3)  &         5.4   \\
		873  &  $10\nu_{3}-2\nu_{11}$  &         57.2970(7)  &           0.009(2)  &            0.96(3)  &         5.7   \\
		874  &  $4\nu_{1}+2\nu_{10}$  &         55.7323(7)  &           0.009(2)  &            0.63(4)  &         5.2   \\
		875  &  $6\nu_{1}+2\nu_{7}$  &         54.0164(8)  &           0.008(2)  &            0.14(4)  &         5.2   \\
		876  &  $2\nu_{13}+1\nu_{22}$  &         55.5849(7)  &           0.009(2)  &            0.08(4)  &         5.3   \\
		877  &  $8\nu_{2}+1\nu_{14}$  &         70.5273(7)  &           0.009(2)  &            0.98(4)  &         7.2   \\
		878  &  $1\nu_{11}+1\nu_{16}+1\nu_{17}$     &         55.4109(7)  &           0.009(2)  &            0.66(3)  &         5.5   \\
		879  &  $14\nu_{1}-2\nu_{7}$  &         59.2052(7)  &           0.008(2)  &            0.44(4)  &         5.9   \\
		880  &  $12\nu_{1}+1\nu_{3}$  &         75.7080(7)  &           0.009(2)  &            0.61(4)  &         7.5   \\
		881  &  $8\nu_{1}+1\nu_{4}$  &         55.1043(7)  &           0.009(2)  &            0.78(3)  &         5.0   \\
		882  &  $2\nu_{7}+1\nu_{10}+2\nu_{14}$     &         63.2647(7)  &           0.009(2)  &            0.34(4)  &         6.1   \\
		883  &  $10\nu_{1}+2\nu_{2}$  &         70.9083(7)  &           0.009(2)  &            0.85(4)  &         7.7   \\
		884  &  $10\nu_{1}-1\nu_{6}$  &         53.6538(7)  &           0.009(2)  &            0.29(4)  &         5.2   \\
		885  &  $1\nu_{10}+1\nu_{11}+1\nu_{18}$     &         64.5502(7)  &           0.009(2)  &            0.91(4)  &         6.3   \\
		886  &  $6\nu_{12}-4\nu_{13}$  &         67.0913(7)  &           0.008(2)  &            0.50(4)  &         6.2   \\
		887  &  $1\nu_{15}-1\nu_{16}+2\nu_{22}$     &         62.3275(7)  &           0.008(2)  &            0.13(4)  &         6.3   \\
		888  &  $7\nu_{1}+1\nu_{18}$  &         77.4049(7)  &           0.009(2)  &            0.40(4)  &         8.0   \\
		889  &  $2\nu_{4}+3\nu_{12}$  &         86.0226(7)  &           0.008(2)  &            0.37(4)  &         9.4   \\
		890  &  $-1\nu_{6}+2\nu_{13}+2\nu_{16}$     &         74.3844(8)  &           0.008(2)  &            0.44(4)  &         7.6   \\
		891  &  $2\nu_{14}-1\nu_{17}+1\nu_{24}$     &         66.7942(8)  &           0.008(2)  &            0.04(4)  &         6.6   \\
		892  &  $9\nu_{1}+1\nu_{13}$  &         67.3719(7)  &           0.008(2)  &            0.82(4)  &         6.2   \\
		893  &  $9\nu_{1}+2\nu_{3}$  &         66.5009(8)  &           0.008(2)  &            0.67(4)  &         6.5   \\
		894  &  $-10\nu_{4}+4\nu_{15}$  &         58.2109(8)  &           0.008(2)  &            0.65(4)  &         5.2   \\
		895  &  $-1\nu_{8}+1\nu_{14}+1\nu_{24}$     &         68.7056(8)  &           0.008(2)  &            0.96(4)  &         6.5   \\
		896  &  $1\nu_{1}+1\nu_{24}$  &         68.7146(8)  &           0.008(2)  &            0.30(4)  &         6.7   \\
		897  &  $-2\nu_{7}+2\nu_{16}+2\nu_{20}$     &         57.5056(8)  &           0.008(2)  &            0.37(4)  &         5.2   \\
		898  &  $2\nu_{8}-2\nu_{21}+2\nu_{23}$     &         76.1883(8)  &           0.008(2)  &            0.82(4)  &         6.9   \\
		899  &  $2\nu_{15}-1\nu_{18}+2\nu_{19}$     &         70.5455(8)  &           0.008(2)  &            0.26(4)  &         6.5   \\
		900  &  $1\nu_{14}+2\nu_{22}$  &         58.8207(8)  &           0.007(2)  &            0.84(4)  &         5.2   \\
		901  &  $-8\nu_{8}+2\nu_{24}$  &         64.6392(9)  &           0.007(2)  &            0.46(4)  &         5.7   \\
		902  &  $5\nu_{3}+3\nu_{8}$  &         61.9277(8)  &           0.008(2)  &            0.43(4)  &         5.4   \\
		903  &  $-3\nu_{1}+8\nu_{7}$  &         63.2110(8)  &           0.007(2)  &            0.03(4)  &         5.4   \\
		904  &  $1\nu_{4}+2\nu_{18}-1\nu_{19}$     &         70.3001(9)  &           0.007(2)  &            0.38(4)  &         6.6   \\
		905  &  $3\nu_{2}+2\nu_{12}$  &         65.7042(8)  &           0.007(2)  &            0.31(4)  &         5.6   \\
		906  &  $7\nu_{1}+2\nu_{7}$  &         59.6774(9)  &           0.007(2)  &            0.92(4)  &         5.1   \\
		907  &  $4\nu_{2}+4\nu_{11}$  &         69.5118(8)  &           0.007(2)  &            0.28(4)  &         6.3   \\
		908  &  $1\nu_{7}-2\nu_{8}+2\nu_{18}$     &         70.2113(8)  &           0.007(2)  &            0.72(4)  &         6.5   \\
		909  &  $-1\nu_{12}+5\nu_{20}$  &         60.5197(9)  &           0.007(2)  &            0.50(4)  &         5.1   \\
		910  &  $-2\nu_{9}+6\nu_{10}$  &         60.4791(9)  &           0.007(2)  &            0.93(4)  &         5.2   \\
		911  &  $-1\nu_{9}+2\nu_{16}+1\nu_{18}$     &         62.8816(9)  &           0.007(2)  &            0.21(4)  &         5.2   \\
		912  &  $-2\nu_{8}-2\nu_{20}+2\nu_{23}$     &         68.9061(9)  &           0.007(2)  &            0.46(4)  &         6.2   \\
		913  &  $-7\nu_{7}+9\nu_{10}$  &         78.7261(9)  &           0.007(2)  &            0.80(5)  &         6.9   \\
		914  &  $14\nu_{1}$  &         79.2547(9)  &           0.007(2)  &            0.21(4)  &         7.1   \\
		915  &  $-1\nu_{12}+1\nu_{15}+1\nu_{23}$     &         67.3617(9)  &           0.007(2)  &            0.09(4)  &         5.4   \\
		916  &  $-2\nu_{1}+4\nu_{12}$  &         77.1963(9)  &           0.007(2)  &            0.43(4)  &         6.8   \\
		917  &          $\nu_{25}$  &         77.4900(9)  &           0.007(2)  &            0.50(5)  &         6.8   \\
		918  &  $9\nu_{9}-5\nu_{12}$  &         63.8722(9)  &           0.007(2)  &            0.31(5)  &         5.2   \\
		919  &  $6\nu_{8}+1\nu_{9}$  &          65.493(1)  &           0.006(2)  &            0.18(5)  &         5.2   \\
		920  &  $-1\nu_{13}+4\nu_{22}$  &         74.5462(9)  &           0.007(2)  &            0.19(5)  &         6.3   \\
		921  &  $-2\nu_{6}+2\nu_{10}+2\nu_{12}$     &          71.433(1)  &           0.006(2)  &            0.73(5)  &         5.7   \\
		922  &  $-2\nu_{1}+9\nu_{11}$  &          80.743(1)  &           0.006(2)  &            0.08(5)  &         6.9   \\
		923  &  $10\nu_{1}+1\nu_{9}$  &         76.0019(9)  &           0.006(2)  &            0.58(5)  &         6.0   \\
		924  &  $13\nu_{1}+1\nu_{3}$  &          81.369(1)  &           0.006(2)  &            0.29(5)  &         6.6   \\
		925  &          $\nu_{26}$  &          91.684(1)  &           0.006(2)  &            0.11(5)  &         7.6   \\
		926  &  $-7\nu_{8}+9\nu_{19}$  &          81.849(1)  &           0.006(2)  &            0.65(5)  &         6.4   \\
		927  &  $10\nu_{6}+3\nu_{10}$  &          79.201(1)  &           0.006(2)  &            0.23(5)  &         6.0   \\
		928  &  $-4\nu_{8}+8\nu_{14}$  &          75.961(1)  &           0.006(2)  &            0.01(5)  &         5.7   \\
		929  &  $-4\nu_{3}+5\nu_{16}$  &          80.135(1)  &           0.006(2)  &            0.68(5)  &         5.9   \\
		930  &  $1\nu_{10}+2\nu_{12}+1\nu_{19}$     &          75.872(1)  &           0.005(2)  &            0.60(6)  &         5.5   \\
		931  &  $11\nu_{1}+2\nu_{2}$  &          76.570(1)  &           0.006(2)  &            0.58(5)  &         5.6   \\
		932  &  $-9\nu_{4}+10\nu_{10}$  &          77.094(1)  &           0.006(2)  &            0.66(5)  &         5.7   \\
		933  &  $1\nu_{2}+3\nu_{12}$  &          73.539(1)  &           0.005(2)  &            0.52(6)  &         5.1   \\
		934  &  $1\nu_{9}+1\nu_{19}+1\nu_{23}$     &          84.862(1)  &           0.005(2)  &            0.86(6)  &         6.0   \\
		935  &  $8\nu_{1}+1\nu_{18}$  &          83.066(1)  &           0.005(2)  &            0.16(6)  &         6.1   \\
		936  &  $-2\nu_{2}+5\nu_{19}$  &         61.0553(9)  &           0.007(2)  &            0.38(5)  &         5.0   \\
		937  &  $9\nu_{1}+2\nu_{7}$  &          71.000(1)  &           0.005(2)  &            0.42(6)  &         5.1   \\
		938  &  $2\nu_{8}-1\nu_{14}+2\nu_{15}$     &          80.214(1)  &           0.005(2)  &            0.69(7)  &         5.1   \\
		939  &  $7\nu_{1}+1\nu_{15}$  &          78.719(1)  &           0.005(2)  &            0.03(6)  &         5.0   \\
		940  &  $9\nu_{2}+2\nu_{7}$  &          84.387(1)  &           0.005(2)  &            0.74(6)  &         5.5   \\
		941  &  $-7\nu_{10}+4\nu_{23}$  &          85.796(1)  &           0.005(2)  &            0.32(7)  &         5.5   \\
		942  &  $12\nu_{1}+2\nu_{2}$  &          82.230(1)  &           0.005(2)  &            0.44(7)  &         5.3   \\
		943  &  $11\nu_{1}+1\nu_{9}$  &          81.663(1)  &           0.004(2)  &            0.32(7)  &         5.1   \\
		944  &  $-5\nu_{6}+10\nu_{11}$  &          87.510(1)  &           0.004(2)  &            0.52(7)  &         5.0   \\
		945  &  $10\nu_{12}-2\nu_{24}$  &          95.191(2)  &           0.004(2)  &             0.2(4)  &         5.1   \\
		\hline
		%	\end{tabular}
\end{longtable}

\begin{longtable}{  c c c c c  c  }
	\caption{All frequencies detected in six combined {\it TESS} sectors with $S/N>5$. Columns contain: number, our ID$_T$, frequency, amplitude, phase, signal to noise ratio.}\\
	\hline
	\# & ID$_T$  &   $\nu~[\mathrm{d}^{-1}]$   &     $A$ [ppt]   &   $\phi$ [$0-1$] & $S/N$ \\
	\hline
	\endfirsthead
	\caption[]{continued}
	\label{tab:TESS_ALL_all_sec_fre}\\
	%	\begin{tabular}{  c c c c c  c  } % four columns, alignment for each
		\hline
		\# & ID$_T$  &   $\nu~[\mathrm{d}^{-1}]$   &     $A$ [ppt]   &   $\phi$ [$0-1$] & $S/N$ \\
		\hline
		\endhead
		1  &          $\nu_{1}$  &       5.6610574(7)  &          100.24(1)  &         0.86115(2)  &        31.7   \\
		2  &  $2\nu_{1}$  &       11.322115(1)  &           31.99(1)  &         0.64295(6)  &        31.6   \\
		3  &          $\nu_{2}$  &        7.148978(3)  &           11.76(1)  &          0.9321(2)  &        31.3   \\
		4  &  $3\nu_{1}$  &       16.983173(2)  &           10.14(1)  &          0.4398(2)  &        31.5   \\
		5  &  $1\nu_{1}+1\nu_{2}$  &       12.810036(4)  &            5.42(1)  &          0.6431(3)  &        30.3   \\
		6  &  $4\nu_{1}$  &       22.644231(4)  &            4.99(1)  &          0.1819(4)  &        30.5   \\
		7  &          $\nu_{3}$  &        7.775571(3)  &            4.71(1)  &          0.9577(4)  &        28.0   \\
		8  &  $-1\nu_{1}+1\nu_{2}$  &        1.487924(4)  &            3.63(1)  &          0.3245(5)  &        27.7   \\
		9  &  $2\nu_{1}+1\nu_{2}$  &       18.471093(5)  &            2.76(1)  &          0.4338(6)  &        29.5   \\
		10  &  $1\nu_{1}+1\nu_{3}$  &       13.436619(5)  &            2.64(1)  &          0.7809(7)  &        24.3   \\
		11  &  $5\nu_{1}$  &       28.305287(5)  &            2.37(1)  &          0.9625(7)  &        29.6   \\
		12  &  $-1\nu_{1}+1\nu_{3}$  &        2.114511(7)  &            1.61(1)  &           0.351(1)  &        24.1   \\
		13  &          instrumental  &        0.067193(8)  &            1.50(1)  &           0.146(1)  &         7.3   \\
		14  &  $2\nu_{1}+1\nu_{3}$  &       19.097675(7)  &            1.58(1)  &           0.522(1)  &        21.3   \\
		15  &          $\nu_{4}$  &       10.122796(8)  &            1.39(1)  &           0.918(1)  &        17.3   \\
		16  &  $2\nu_{1}-1\nu_{2}$  &        4.173135(8)  &            1.35(1)  &           0.924(1)  &        26.4   \\
		17  &          instrumental  &        0.055213(9)  &            1.07(1)  &           0.943(2)  &         6.3   \\
		18  &  $3\nu_{1}+1\nu_{2}$  &       24.132145(8)  &            1.22(1)  &           0.235(1)  &        27.2   \\
		19  &  $6\nu_{1}$  &       33.966346(8)  &            1.15(1)  &           0.718(2)  &        27.6   \\
		20  &          $\nu_{5}$  &         9.81861(1)  &            0.92(1)  &           0.881(2)  &        16.7   \\
		21  &          instrumental  &         0.13889(1)  &            0.93(1)  &           0.826(2)  &         5.8   \\
		22  &          $\nu_{6}$  &        10.02425(1)  &            0.87(1)  &           0.513(2)  &        19.7   \\
		23  &          $\nu_{7}$  &         7.85337(1)  &            0.81(1)  &           0.338(2)  &        16.8   \\
		24  &          spurious  &        5.664770(9)  &            1.06(1)  &           0.665(2)  &        15.1   \\
		25  &  $3\nu_{1}+1\nu_{3}$  &        24.75872(1)  &            0.78(1)  &           0.355(2)  &        19.4   \\
		26  &  $4\nu_{1}+1\nu_{2}$  &        29.79320(1)  &            0.77(1)  &           0.012(2)  &        25.4   \\
		27  &  $2\nu_{1}-1\nu_{3}$  &         3.54655(1)  &            0.74(1)  &           0.943(2)  &        21.1   \\
		28  &          $\nu_{8}$  &        19.19308(1)  &            0.77(1)  &           0.665(2)  &        18.0   \\
		29  &          $\nu_{9}$  &         7.68344(1)  &            0.72(1)  &           0.331(2)  &        20.3   \\
		30  &  $-1\nu_{1}+1\nu_{8}$  &        13.53203(1)  &            0.61(1)  &           0.875(3)  &        12.9   \\
		31  &          $\nu_{10}$  &        22.10602(1)  &            0.53(1)  &           0.288(4)  &        16.2   \\
		32  &  $1\nu_{1}+1\nu_{4}$  &        15.78387(1)  &            0.59(1)  &           0.566(3)  &        15.6   \\
		33  &  $7\nu_{1}$  &        39.62741(1)  &            0.59(1)  &           0.456(3)  &        24.4   \\
		34  &          spurious  &         5.65103(1)  &            0.80(1)  &           0.767(3)  &        12.7   \\
		35  &          $\nu_{11}$  &        16.44771(2)  &            0.43(1)  &           0.067(4)  &        12.7   \\
		36  &  $1\nu_{1}+1\nu_{7}$  &        13.51442(2)  &            0.46(1)  &           0.124(4)  &        11.3   \\
		37  &  $5\nu_{1}+1\nu_{2}$  &        35.45427(2)  &            0.45(1)  &           0.729(4)  &        21.6   \\
		38  &  $4\nu_{1}+1\nu_{3}$  &        30.41980(2)  &            0.44(1)  &           0.039(4)  &        18.4   \\
		39  &  $2\nu_{2}$  &        14.29794(2)  &            0.44(1)  &           0.781(4)  &        18.7   \\
		40  &  $1\nu_{1}+1\nu_{9}$  &        13.34455(2)  &            0.41(1)  &           0.870(4)  &        12.1   \\
		41  &  $1\nu_{1}+2\nu_{2}-1\nu_{4}$     &         9.83695(2)  &            0.43(1)  &           0.215(4)  &        13.4   \\
		42  &  $1\nu_{2}+1\nu_{3}$  &        14.92455(2)  &            0.40(1)  &           0.822(4)  &        16.8   \\
		43  &  $1\nu_{5}+1\nu_{10}-1\nu_{11}$     &        15.47691(2)  &            0.41(1)  &           0.029(4)  &        14.9   \\
		44  &  $1\nu_{1}+1\nu_{10}$  &        27.76706(2)  &            0.36(1)  &           0.111(6)  &        15.0   \\
		45  &  $3\nu_{1}-1\nu_{3}$  &         9.20758(2)  &            0.36(1)  &           0.824(5)  &        12.2   \\
		46  &  $1\nu_{1}+1\nu_{6}$  &        15.68531(2)  &            0.35(1)  &           0.204(5)  &        16.8   \\
		47  &          spurious  &         5.64737(2)  &            0.40(1)  &           0.278(5)  &         9.2   \\
		48  &  $1\nu_{1}+2\nu_{2}$  &        19.95902(2)  &            0.34(1)  &           0.402(5)  &        15.8   \\
		49  &  $-1\nu_{6}+2\nu_{7}$  &         5.68226(2)  &            0.41(1)  &           0.525(5)  &        10.1   \\
		50  &  $1\nu_{1}+1\nu_{8}$  &        24.85414(2)  &            0.33(1)  &           0.451(5)  &        13.1   \\
		51  &  $-1\nu_{1}+2\nu_{2}$  &         8.63692(2)  &            0.31(1)  &           0.049(6)  &        13.2   \\
		52  &          $\nu_{12}$  &         2.95974(3)  &            0.29(1)  &           0.752(6)  &         9.6   \\
		53  &  $2\nu_{1}+1\nu_{4}$  &        21.44493(3)  &            0.30(1)  &           0.317(6)  &        12.0   \\
		54  &  $8\nu_{1}$  &        45.28848(3)  &            0.29(1)  &           0.224(6)  &        17.5   \\
		55  &          $\nu_{13}$  &        22.12713(3)  &            0.32(1)  &           0.162(6)  &         9.1   \\
		56  &  $2\nu_{4}+2\nu_{7}-2\nu_{9}$     &        20.58562(3)  &            0.28(1)  &           0.410(6)  &        14.0   \\
		57  &  $2\nu_{1}+1\nu_{7}$  &        19.17551(3)  &            0.26(1)  &           0.730(7)  &         9.0   \\
		58  &  $-1\nu_{1}+1\nu_{7}$  &         2.19229(3)  &            0.26(1)  &           0.821(7)  &         8.6   \\
		59  &  $-1\nu_{1}+1\nu_{9}$  &         2.02243(3)  &            0.27(1)  &           0.492(7)  &         9.0   \\
		60  &  $6\nu_{1}+1\nu_{2}$  &        41.11534(3)  &            0.27(1)  &           0.470(7)  &        16.7   \\
		61  &  $2\nu_{1}+1\nu_{9}$  &        19.00559(3)  &            0.23(1)  &           0.687(8)  &         9.5   \\
		62  &  $2\nu_{4}-1\nu_{8}+2\nu_{9}$     &        16.42010(3)  &            0.27(1)  &           0.342(6)  &         7.8   \\
		63  &          $\nu_{14}$  &         9.40935(3)  &            0.25(1)  &           0.212(7)  &         9.0   \\
		64  &          $\nu_{15}$  &        22.08397(3)  &            0.28(1)  &           0.492(6)  &         8.9   \\
		65  &  $2\nu_{1}+1\nu_{2}+1\nu_{3}$     &        26.24667(3)  &            0.25(1)  &           0.219(7)  &        13.2   \\
		66  &  $-10\nu_{8}+9\nu_{13}$  &         7.21348(3)  &            0.25(1)  &           0.630(7)  &        10.5   \\
		67  &  $-2\nu_{3}+1\nu_{8}+1\nu_{9}$     &        11.32587(2)  &            0.40(2)  &           0.232(6)  &         9.8   \\
		68  &  $5\nu_{1}+1\nu_{3}$  &        36.08087(3)  &            0.24(1)  &           0.729(7)  &        14.9   \\
		69  &  $2\nu_{1}+1\nu_{10}$  &        33.42811(3)  &            0.24(1)  &           0.824(7)  &        11.7   \\
		70  &  $2\nu_{2}+1\nu_{6}-1\nu_{9}$     &        16.63956(3)  &            0.23(1)  &           0.817(8)  &         6.9   \\
		71  &          $\nu_{16}$  &        13.33399(4)  &            0.27(1)  &           0.503(7)  &         7.0   \\
		72  &  $1\nu_{9}-1\nu_{11}+1\nu_{13}$     &        13.36348(3)  &            0.25(1)  &           0.508(7)  &         8.3   \\
		73  &          spurious  &         5.67590(2)  &            0.31(1)  &           0.031(7)  &         7.1   \\
		74  &  $6\nu_{7}-4\nu_{9}$  &        16.38679(3)  &            0.23(1)  &           0.181(8)  &         7.8   \\
		75  &  $-1\nu_{10}+1\nu_{11}+1\nu_{13}$     &        16.46881(3)  &            0.23(1)  &           0.026(8)  &         7.9   \\
		76  &          $\nu_{17}$  &        21.13797(3)  &            0.21(1)  &           0.791(8)  &        11.0   \\
		77  &  $2\nu_{3}+2\nu_{6}-2\nu_{11}$     &         2.70406(4)  &            0.19(1)  &           0.179(9)  &         6.6   \\
		78  &  $2\nu_{1}+2\nu_{2}$  &        25.62007(4)  &            0.20(1)  &           0.238(9)  &        11.9   \\
		79  &  $-1\nu_{1}+1\nu_{4}$  &         4.46175(4)  &            0.20(1)  &           0.112(9)  &         9.5   \\
		80  &          $\nu_{18}$  &        11.33598(3)  &            0.22(1)  &           0.272(9)  &         8.0   \\
		81  &  $-2\nu_{9}-2\nu_{15}+2\nu_{14}$     &        19.39172(4)  &            0.18(1)  &            0.32(1)  &         7.8   \\
		82  &  $2\nu_{5}+1\nu_{12}-1\nu_{16}$     &         9.26349(4)  &            0.17(1)  &            0.20(1)  &         8.0   \\
		83  &  $-1\nu_{1}+1\nu_{20}$  &        16.43474(3)  &            0.21(1)  &           0.415(9)  &         7.4   \\
		84  &  $2\nu_{1}+1\nu_{6}$  &        21.34638(4)  &            0.18(1)  &            0.92(1)  &        11.0   \\
		85  &  $7\nu_{3}-9\nu_{12}$  &        27.79093(4)  &            0.19(1)  &           0.477(9)  &         7.9   \\
		86  &          $\nu_{19}$  &        13.63011(4)  &            0.16(1)  &            0.64(1)  &         6.9   \\
		87  &  $7\nu_{1}-3\nu_{18}$  &         5.61890(4)  &            0.18(1)  &            0.69(1)  &         5.8   \\
		88  &  $3\nu_{6}-1\nu_{7}$  &        22.21941(5)  &            0.14(1)  &            0.28(1)  &         6.2   \\
		89  &  $1\nu_{12}+1\nu_{19}$  &        16.58941(4)  &            0.16(1)  &            0.28(1)  &         6.5   \\
		90  &  $2\nu_{1}+1\nu_{8}$  &        30.51517(4)  &            0.15(1)  &            0.29(1)  &         9.7   \\
		91  &  $1\nu_{10}-1\nu_{18}+1\nu_{17}$     &        31.90772(4)  &            0.17(1)  &            1.00(1)  &         9.8   \\
		92  &  $9\nu_{3}-8\nu_{7}$  &         7.15327(5)  &            0.19(1)  &            0.02(1)  &         7.9   \\
		93  &  $1\nu_{1}+1\nu_{15}$  &        27.74505(5)  &            0.17(1)  &            0.10(1)  &         7.6   \\
		94  &  $-1\nu_{7}+2\nu_{14}+1\nu_{18}$     &        22.30067(5)  &            0.16(1)  &            0.33(1)  &         6.3   \\
		95  &  $-4\nu_{9}+2\nu_{15}$  &        13.43341(7)  &            0.17(1)  &            0.52(1)  &         6.7   \\
		96  &  $3\nu_{1}+1\nu_{10}$  &        39.08919(5)  &            0.15(1)  &            0.49(1)  &        10.1   \\
		97  &  $9\nu_{1}$  &        50.94955(5)  &            0.15(1)  &            0.98(1)  &        11.4   \\
		98  &  $-10\nu_{4}+5\nu_{15}$  &         9.19148(5)  &            0.14(1)  &            0.38(1)  &         7.2   \\
		99  &          $\nu_{20}$  &        22.09581(4)  &            0.22(1)  &           0.098(9)  &         6.5   \\
		100  &  $4\nu_{15}-3\nu_{20}$  &        22.04787(4)  &            0.15(1)  &            0.81(1)  &         7.7   \\
		101  &  $1\nu_{5}+1\nu_{15}-1\nu_{20}$     &         9.80753(4)  &            0.18(1)  &            0.91(1)  &         6.9   \\
		102  &  $6\nu_{1}+1\nu_{3}$  &        41.74191(5)  &            0.14(1)  &            0.59(1)  &        10.9   \\
		103  &  $-2\nu_{1}-2\nu_{7}+1\nu_{10}$     &         2.93054(5)  &            0.14(1)  &            0.27(1)  &         5.1   \\
		104  &  $1\nu_{1}+1\nu_{12}$  &         8.62080(6)  &            0.13(1)  &            0.48(1)  &         7.0   \\
		105  &  $3\nu_{1}+1\nu_{9}$  &        24.66663(5)  &            0.14(1)  &            0.53(1)  &         6.3   \\
		106  &  $4\nu_{1}-1\nu_{3}$  &        14.86864(5)  &            0.13(1)  &            0.63(1)  &         8.0   \\
		107  &  $-2\nu_{4}+3\nu_{6}$  &         9.82775(5)  &            0.15(1)  &            0.97(1)  &         6.8   \\
		108  &  $3\nu_{1}+2\nu_{2}$  &        31.28109(5)  &            0.13(1)  &            0.21(1)  &         9.7   \\
		109  &  $-3\nu_{1}+1\nu_{17}$  &         4.15481(5)  &            0.13(1)  &            0.53(1)  &         6.8   \\
		110  &  $2\nu_{8}-1\nu_{16}$  &        25.05275(5)  &            0.12(1)  &            0.25(1)  &         6.7   \\
		111  &  $7\nu_{1}+1\nu_{2}$  &        46.77639(5)  &            0.13(1)  &            0.28(1)  &        10.6   \\
		112  &  $2\nu_{1}-1\nu_{7}$  &         3.46870(5)  &            0.13(1)  &            0.83(1)  &         5.6   \\
		113  &  $10\nu_{2}-3\nu_{11}$  &        22.14585(6)  &            0.13(1)  &            0.54(1)  &         6.5   \\
		114  &  $3\nu_{1}+1\nu_{7}$  &        24.83656(6)  &            0.12(1)  &            0.56(1)  &         6.8   \\
		115  &  $-2\nu_{1}-2\nu_{11}+2\nu_{13}$     &        16.48462(5)  &            0.13(1)  &            0.38(1)  &         5.6   \\
		116  &  $3\nu_{1}+1\nu_{11}-1\nu_{13}$     &        11.30370(5)  &            0.14(1)  &            0.42(1)  &         5.6   \\
		117  &  $1\nu_{1}+1\nu_{16}$  &        18.99504(6)  &            0.16(1)  &            0.27(1)  &         5.3   \\
		118  &  $-2\nu_{4}+5\nu_{7}$  &        19.02177(5)  &            0.15(1)  &            0.71(1)  &         6.5   \\
		119  &  $1\nu_{7}+1\nu_{18}$  &        19.18969(7)  &            0.12(1)  &            0.65(1)  &         6.1   \\
		120  &  $-5\nu_{1}-5\nu_{9}+2\nu_{17}$     &         6.28764(6)  &            0.11(1)  &            0.09(2)  &         6.0   \\
		121  &  $-2\nu_{3}-2\nu_{8}+2\nu_{13}$     &         9.51061(6)  &            0.12(1)  &            0.68(1)  &         6.6   \\
		122  &  $-2\nu_{11}+1\nu_{13}+1\nu_{15}$     &        11.31553(5)  &            0.15(1)  &            1.00(1)  &         5.7   \\
		123  &  $4\nu_{1}+1\nu_{10}$  &        44.75023(6)  &            0.11(1)  &            0.32(2)  &         8.5   \\
		124  &  $1\nu_{6}-1\nu_{8}+1\nu_{20}$     &        12.92612(6)  &            0.11(1)  &            0.30(2)  &         5.2   \\
		125  &  $-1\nu_{6}+3\nu_{7}$  &        13.53600(7)  &            0.12(1)  &            0.84(2)  &         5.2   \\
		126  &  $2\nu_{1}-1\nu_{12}$  &         8.36237(7)  &            0.10(1)  &            0.40(2)  &         6.4   \\
		127  &  $-1\nu_{5}+1\nu_{12}+1\nu_{17}$     &        14.27909(7)  &            0.10(1)  &            0.74(2)  &         7.0   \\
		128  &  $2\nu_{1}+1\nu_{15}$  &        33.40602(6)  &            0.11(1)  &            0.21(2)  &         6.3   \\
		129  &  $2\nu_{10}-1\nu_{20}+1\nu_{18}$     &        33.45204(6)  &            0.11(1)  &            0.96(2)  &         6.5   \\
		130  &  $4\nu_{1}-1\nu_{2}$  &        15.49530(6)  &            0.11(1)  &            0.25(2)  &         7.0   \\
		131  &  $4\nu_{1}+2\nu_{2}$  &        36.94216(6)  &            0.10(1)  &            0.90(2)  &         8.2   \\
		132  &  $3\nu_{1}+1\nu_{4}$  &        27.10600(6)  &            0.10(1)  &            0.05(2)  &         6.4   \\
		133  &  $2\nu_{14}$  &        18.81875(7)  &            0.10(1)  &            0.96(2)  &         5.7   \\
		134  &  $7\nu_{4}-3\nu_{17}$  &         7.44535(7)  &            0.10(1)  &            0.57(2)  &         5.7   \\
		135  &  $1\nu_{1}+1\nu_{20}$  &        27.75683(5)  &            0.15(1)  &            0.03(1)  &         5.4   \\
		136  &  $1\nu_{4}+2\nu_{13}-2\nu_{16}$     &        27.70898(6)  &            0.10(1)  &            0.32(2)  &         6.0   \\
		137  &          $\nu_{21}$  &        27.96166(6)  &            0.10(1)  &            0.35(2)  &         6.2   \\
		138  &  $1\nu_{1}+1\nu_{12}+1\nu_{19}$     &        22.25050(7)  &            0.10(1)  &            0.84(2)  &         5.5   \\
		139  &  $-1\nu_{3}+4\nu_{18}$  &        37.56882(7)  &            0.10(1)  &            0.61(2)  &         7.2   \\
		140  &  $2\nu_{4}-1\nu_{15}+2\nu_{14}$     &        16.97953(6)  &            0.12(1)  &            0.26(2)  &         5.2   \\
		141  &  $-1\nu_{11}+2\nu_{13}$  &        27.80682(7)  &            0.10(1)  &            0.60(2)  &         6.2   \\
		142  &          $\nu_{22}$  &         9.60108(7)  &            0.10(1)  &            0.36(2)  &         6.0   \\
		143  &  $-1\nu_{1}+1\nu_{6}$  &         4.36321(7)  &            0.10(1)  &            0.65(2)  &         6.0   \\
		144  &  $1\nu_{1}+1\nu_{14}$  &        15.07043(7)  &            0.09(1)  &            0.86(2)  &         6.4   \\
		145  &  $-4\nu_{5}+5\nu_{14}$  &          7.7724(1)  &            0.11(1)  &            0.75(2)  &         6.1   \\
		146  &  $1\nu_{6}-1\nu_{14}+1\nu_{18}$     &        11.95141(7)  &            0.09(1)  &            0.64(2)  &         6.0   \\
		147  &  $1\nu_{1}+2\nu_{3}$  &        21.21219(8)  &            0.09(1)  &            0.60(2)  &         7.0   \\
		148  &          $\nu_{23}$  &        43.23259(7)  &            0.09(1)  &            0.10(2)  &         7.6   \\
		149  &  $1\nu_{2}+1\nu_{6}$  &        17.17319(8)  &            0.09(1)  &            0.48(2)  &         5.5   \\
		150  &  $1\nu_{2}+1\nu_{4}$  &        17.27178(7)  &            0.09(1)  &            0.67(2)  &         5.9   \\
		151  &  $-1\nu_{5}+2\nu_{6}$  &        10.22971(8)  &            0.09(1)  &            0.64(2)  &         5.2   \\
		152  &  $7\nu_{4}-5\nu_{5}$  &        21.76602(8)  &            0.08(1)  &            0.44(2)  &         5.1   \\
		153  &  $2\nu_{3}$  &        15.55119(8)  &            0.08(1)  &            0.58(2)  &         6.7   \\
		154  &  $-1\nu_{3}+1\nu_{21}$  &        20.18693(9)  &            0.08(1)  &            0.63(2)  &         5.2   \\
		155  &  $9\nu_{3}-5\nu_{14}$  &        22.93281(8)  &            0.09(1)  &            0.50(2)  &         5.4   \\
		156  &          $\nu_{24}$  &        32.11376(8)  &            0.08(1)  &            0.02(2)  &         5.6   \\
		157  &  $4\nu_{1}+1\nu_{7}$  &        30.49757(8)  &            0.08(1)  &            0.52(2)  &         5.6   \\
		158  &          $\nu_{25}$  &        26.18343(9)  &            0.08(1)  &            0.24(2)  &         5.2   \\
		159  &  $-1\nu_{6}-1\nu_{20}+2\nu_{18}$     &        22.83149(9)  &            0.08(1)  &            0.57(2)  &         5.4   \\
		160  &  $1\nu_{4}+6\nu_{12}$  &        27.88043(9)  &            0.07(1)  &            0.19(2)  &         5.0   \\
		161  &  $1\nu_{5}+1\nu_{6}+1\nu_{14}$     &        29.25223(9)  &            0.08(1)  &            0.52(2)  &         5.4   \\
		162  &  $5\nu_{1}+1\nu_{10}$  &        50.41129(9)  &            0.07(1)  &            0.08(2)  &         6.3   \\
		163  &  $8\nu_{1}+1\nu_{2}$  &        52.43739(9)  &            0.08(1)  &            0.33(2)  &         6.3   \\
		164  &  $1\nu_{1}+1\nu_{25}$  &        31.84458(9)  &            0.07(1)  &            0.58(2)  &         5.8   \\
		165  &  $2\nu_{1}+3\nu_{2}$  &        32.76980(9)  &            0.07(1)  &            0.37(2)  &         5.4   \\
		166  &  $10\nu_{1}$  &        56.61063(9)  &            0.07(1)  &            0.63(2)  &         5.9   \\
		167  &  $2\nu_{12}-1\nu_{21}+2\nu_{25}$     &        30.32497(9)  &            0.07(1)  &            0.60(2)  &         5.1   \\
		168  &  $2\nu_{14}-1\nu_{24}+2\nu_{25}$     &         39.0715(1)  &            0.07(1)  &            0.98(3)  &         5.3   \\
		169  &  $7\nu_{1}+1\nu_{3}$  &         47.4030(1)  &            0.07(1)  &            0.21(3)  &         6.2   \\
		170  &  $9\nu_{1}-4\nu_{12}$  &         39.1103(1)  &            0.07(1)  &            0.41(3)  &         5.2   \\
		171  &  $5\nu_{1}+2\nu_{2}$  &         42.6032(1)  &            0.06(1)  &             0.5(3)  &         5.5   \\
		\hline
		%	\end{tabular}
\end{longtable}
\begin{tabular}{  c c c } % four columns, alignment for each
		\hline
		Data set  &   ID   & $\nu~[\mathrm{d}^{-1}]$ \\
		\hline
		{\it Kepler} LC & $\nu_{a,K,LC}$ &  0.10449(4) \\
		{\it Kepler} LC & $\nu_{b,K,LC}$ &  0.00967(3) \\
		{\it Kepler} LC & $\nu_{c,K,LC}$ &  0.09778(5) \\
		{\it Kepler} LC & $\nu_{d,K,LC}$ &  0.02055(5) \\
		{\it Kepler} LC & $\nu_{e,K,LC}$ &  0.03103(5) \\
		{\it Kepler} SC & $\nu_{a,K,SC}$ &  0.00255(3) \\
		{\it Kepler} SC & $\nu_{b,K,SC}$ &  0.02188(4)  \\
		{\it Kepler} SC & $\nu_{c,K,SC}$ &  0.01577(4)  \\
		{\it Kepler} SC & $\nu_{d,K,SC}$ &  0.01019(4)  \\
		{\it Kepler} SC & $\nu_{e,K,SC}$ &  0.03466(5)  \\
		{\it Kepler} SC & $\nu_{f,K,SC}$ &  0.05427(7)  \\
		TESS  &  $\nu_{a,T}$  & 0.067193(8) \\
		TESS  &  $\nu_{b,T}$  & 0.055213(9) \\
		TESS  &  $\nu_{c,T}$  & 0.13889(1)  \\
		\hline
	\end{tabular}
